The Chromospheric Activity and Ages of M Dwarf Stars in Wide Binary Systems

We investigate the relationship between age and chromospheric activity for 139 M dwarf stars in wide binary systems with white dwarf companions. The age of each system is determined from the cooling age of its white dwarf component. The current limit for activity-age relations found for M dwarfs in open clusters is 4 Gyr. Our unique approach to finding ages for M stars allows for the exploration of this relationship at ages older than 4 Gyr. The general trend of stars remaining active for a longer time at later spectral type is confirmed. However, our larger sample and greater age range reveals additional complexity in assigning age based on activity alone. We find that M dwarfs in wide binaries older than 4 Gyr depart from the log-linear relation for clusters and are found to have activity at magnitudes, colors and masses which are brighter, bluer and more massive than predicted by the cluster relation. In addition to our activity-age results, we present the measured radial velocities and complete space motions for 161 white dwarf stars in wide binaries.

==> (inline-0) <==
\begin{deluxetable}{lrrclclllrcrrr}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
%\rotate
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Complete M Dwarf$-$White Dwarf Wide Binary Target List. \label{all}}
\tablehead{
\colhead{Identifier} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$V$1} & \colhead{Sp.1\tablenotemark{a}} &
\colhead{$V$2} & \colhead{Sp.2\tablenotemark{a}} & \colhead{Site} & \colhead{U.T.} & \colhead{Exp.} &
\colhead{$\mu$} & \colhead{$\Theta_{\mu}$} & \colhead{Pos.} & \colhead{Sep.}\\
\colhead{(Sp.1/Sp.2)} & \colhead{(B1950)} & \colhead{(B1950)} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{(mm/yy)} & \colhead{(sec)} &
\colhead{($\arcsec$/yr)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{($\arcsec$)}\\ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & 
\colhead{(12)} & \colhead{(13)} & \colhead{(14)}} 
\startdata
LP349$-$14/13   & 00:22:06 & 27:24:00  & 13.40    & dM   & 16.86    & DB  & APO  & 06/01 & 300 & 0.12 & 90 & 305 & 113 \\
G158$-$77/78    & 00:23:28 & -10:53:30 & 13.47    & sdM1 & 16.23    & DA  & APO  & 09/00,06/01 & 300 & 0.27 & 160 & 127 & 90\\
G171$-$B10A/B   & 00:23:53 & 38:52:24  & 15.97    & DA   & 15.26    & dM5 & APO  & 09/00 & 900 & 0.20 & 132 & 202 & 25 \\
L170$-$14A/B    & 00:27:30 & -54:58:00 & 14.84    & dM3.5 & 16.23   & DA  & CTIO & 01/02 & 900 & 0.36 & 240 & 327 & 3 \\
G218$-$8/7      & 00:38:30 & 55:33:42  & 14.1\phn & DQ5  & 14.02    & dM  & APO  & 09/00 & 1000 & 0.32 & 103 & 246 & 11\\
LP825$-$712/713 & 00:40:36 & -22:02:00 & 15.7\phn & sdM1 & 18.0\phn & DA3 & APO  & 09/01 & 900 & 0.50 & 83 & 50 & 23\\
LP242$-$11/12   & 00:52:30 & 38:32:00  & 13.80    & dM0  & 18.29    & DC  & APO  & 09/00,09/01 & 300 & 0.50 & 242 & 56 & 22\\
LP1$-$169/170   & 01:01:00 & 86:40:00  & 15.2\phn & dM1  & 16.7\phn & DQ  & APO  & 12/00 & 450 & 0.13 & 73 & 326 & 7 \\   
Wolf 53/LP79$-$8 & 01:02:51 & 61:04:18 & 14.87    & dM5  & 18.22    & DC  & APO  & 09/00 & 800 & 0.48 & 137 & 302 & 9 \\  
LP586$-$65/64   & 01:04:14 & 01:32:42  & 17.28    & DA   & 18.35    & dM5 & APO  & 09/01 & 1800 & 0.25 & 89 & 213 & 175 \\
LP587$-$44/45   & 01:19:15 & -00:26:30 & 16.42    & DB   & 18.07    & sdM5 & APO & 09/01 & 2400 & 0.19 & 230 & 264 & 9 \\   
LP587$-$54/53   & 01:20:42 & -02:24:48 & 12.62    & dM2  & 17.48    & DC  & APO  & 10/00 & 150 & 0.22 & 79 & 199 & 44 \\
LP29$-$148/149  & 01:23:48 & 73:12:00  & 16.8\phn & DA   & 17.0\phn & dM5 & APO  & 09/01 & 1200 & 0.23 & 290 & 43 & 69 \\     
G34$-$48/49     & 01:42:31 & 23:02:48  & 13.08    & sdM3 & 16.9\phn & DC4 & APO  & 10/00 & 240 & 0.32 & 112 & 60 & 24 \\  
LP352$-$31/30   & 01:45:06 & 21:32:00  & 15.41    & dM5  & 18.32    & DA  & APO  & 10/00 & 600 & 0.20 & 80 & 270 & 13 \\   
G244$-$37/36    & 01:48:12 & 64:11:24  & 11.39    & dM2  & 13.96    & DA6 & APO  & 12/00 & 180 & 0.29 & 129 & 178 & 16 \\    
G71$-$B5A/B     & 01:50:31 & 08:56:42  & 14.21    & dM4  & 17.22    & DZ  & APO  & 10/00 & 800 & 0.10 & 154 & 311 & 13  \\
G272$-$B2A/B    & 01:58:32 & -16:00:36 & 14.71    & DBA  & 16.02    & dM3 & APO  & 09/01 & 600 & 0.13 & 81 & 164 & 7 \\
LP885$-$23/22   & 02:04:51 & -30:38:30 & 14.14    & dM5  & 16.92    & DA  & CTIO & 01/02 & 160 & 0.25 & 124 & 313 & 73 \\
LP245$-$17/18   & 02:17:21 & 37:33:48  & 13.8\phn & dM5  & 18.1\phn & DA  & APO  & 12/00 & 180 & 0.35 & 102 & 90 & 2  \\
LP590$-$143/142 & 02:25:52 & 00:24:30  & 18.08    & DA   & 17.85    & dM5 & APO  & 10/00 & 1500 & 0.11 & 155 & 316 & 73 \\
LP530$-$22/21   & 02:28:34 & 07:57:24  & 17.38    & DC   & 17.77    & dM5 & APO  & 02-09/01 & 2700 & 0.35 & 134 & 158 & 23 \\
LP197$-$55/56   & 02:46:12 & 43:24:00  & 18.78    & DC   & 18.40    & dM4.5e & APO & 10/01 & 2400 & 0.26 & 71 & 69 & 10 \\
LP411$-$23/22   & 02:52:54 & 20:54:00  & 17.58    & DA   & 18.78    & dM4.5 & \nodata & \nodata & \nodata & 0.25 & 118 & 40 & 12 \\
LP355$-$11/10   & 02:57:42 & 24:42:00  & 16.81    & dM5  & 18.52    & DC  & APO  & 02/01 & 1800 & 0.18 & 124 & 239 & 138 \\
LP472$-$38/39   & 03:17:18 & 11:24:00  & 14.55    & dM0  & 19.05    & DQ  & APO  & 12/00 & 450 & 0.18 & 192 & 23 & 17 \\
LP355$-$64/65   & 03:19:30 & 26:59:00  & 11.5\phn & dM1  & 17.6\phn & DA  & APO  & 10/00 & 100 & 0.21 & 113 & 98 & 278 \\
LP31$-$139/140  & 03:24:30 & 73:15:00  & 17.5\phn & DC7  & 16.48    & dM4.5e & APO & 12/00 & 1500 & 0.43 & 141 & 9 & 12 \\  
LP356$-$87/88   & 03:25:00 & 26:21:00  & 13.62    & dM   & 17.66    & DA  & APO  & 10/00,02/01 & 600 & 0.18 & 120 & 309 & 6 \\
LP888$-$64/63   & 03:26:45 & -27:18:36 & 13.9\phn & DA   & 15.3\phn & sdM3 & CTIO & 02/02 & 600 & 0.83 & 63 & 227 & 7 \\
LP773$-$12/11   & 03:31:48 & -16:05:00 & 15.03    & dM5  & 18.52    & DC  & APO  & 10/00 & 600 & 0.32 & 80 & 235 & 6 \\
LP31$-$276/277  & 03:54:36 & 70:47:00  & 12.96    & dM0  & 18.37    & DC  & APO  & 01/01 & 400 & 0.17 & 74 & 185 & 9 \\     
LP889$-$21/20   & 03:58:06 & -32:06:00 & 15.72    & dM5  & 18.63    & DC  & CTIO & 01/02 & 480 & 0.21 & 117 & 276 & 10 \\
40 Eri$-$A      & 04:13:03 & -07:44:06 & \nodata  & dG8  & \nodata & \nodata & \nodata & \nodata & \nodata & 4.08 & 213 & 105 & 82 \\
40 Eri$-$C/B    & 04:13:03 & -07:44:06 & 4.35     & dM5e & 9.51     & DA4 & \nodata & \nodata & \nodata & 4.08 & 213 & 105 & 82 \\   
LP415$-$1/2     & 04:17:12 & 19:47:00  & 16.33    & dM5 & 17.88    & DA  & APO  & 01-02/01 & 1600 & 0.17 & 216 & 138 & 30 \\   
LP775$-$52/53   & 04:19:26 & -16:07:06 & 12.56    & dM0  & 17.42    & DA  & APO  & 10/00 & 200 & 0.35 & 112 & 142 & 12 \\
G175$-$34A/B    & 04:26:50 & 58:53:18  & 11.88    & dM5  & 12.39    & DC5 & APO  & 12/00 & 60 & 2.37 & 146 & 82 & 6 \\    
HZ 9A/B         & 04:29:24 & 17:38:00  & 13.95    & DA2  & 18.0\phn & dM1 & APO  & 01-02/01 & 1800 & 0.12 & 110 & 103 & 13 \\
BD+26$\degr$730/LP358$-$52A & 04:32:54 & 26:56:00  & 18.32 & DA & 18.75 & DC & APO & 12/00 & 2700 & 0.11 & 108 & 118 & 1 \\   
LP358$-$52B     & 04:32:54 & 26:56:00  & 18.0\phn & sdM1 & \nodata  & \nodata & APO & 12/00 & 2700 & 0.11 & 108 & 118 & 1 \\
LP891$-$13/12   & 04:43:18 & -27:32:00 & 15.41    & dM4.5e & 16.69  & DQ  & CTIO & 01/02 & 400 & 0.24 & 246 & 62 & 49 \\
G86$-$B1A/B     & 05:18:26 & 33:19:12  & 14.26    & dM5  & 15.98    & DAe & APO  & 10/00 & 900 & 0.18 & 113 & 203 & 9 \\    
LP120$-$25/26   & 05:51:48 & 56:02:00  & 18.80    & sdM0 & 18.1\phn & DA  & APO  & 01/01 & 1800 & 0.14 & 115 & 300 & 7 \\   
LP120$-$27      & 05:51:48 & 56:02:00  & 14.0\phn & dK   & \nodata  & \nodata & APO & 01/01 & 500 & 0.14 & 115 & 300 & 7 \\
LP159$-$33/32   & 05:51:59 & 46:50:54  & 17.13    & dM5  & 15.47    & DC  & APO  & 01-02/01 & 1800 & 0.54 & 179 & 219 & 12 \\
LP779$-$19/20   & 06:04:18 & -19:50:00 & 17.22    & DQ   & 18.38    & dM5 & CTIO & 01/02 & 1800 & 0.23 & 108 & 53 & 43 \\
G105$-$B2A/B    & 06:25:01 & 10:02:30  & 13.16    & dM2  & 16.48    & DCZ6 & APO,CTIO & 01/01,01/02 & 400 & 0.10 & 151 & 310 & 127 \\   
LP600$-$42/43   & 06:28:08 & -02:03:42 & 15.36    & DA   & 15.56    & dM5 & APO,CTIO & 01/01,01/02 & 800 & 0.25 & 214 & 307 & 4 \\   
LP205$-$27/28   & 06:41:50 & 43:48:36  & 15.53    & DA   & 18.41    & dM5 & APO  & 01/01 & 2400 & 0.12 & 176 & 107 & 143 \\   
G87$-$29/28     & 07:06:52 & 37:45:24  & 15.60    & DQ8  & 14.60    & dM4.5e & APO & 01/01 & 540 & 0.44 & 222 & 224 & 15 \\
LP422$-$6/7     & 07:09:18 & 19:24:00  & 17.19    & DA   & 16.24    & dM5 & APO  & 01/01 & 1200 & 0.10 & 147 & 179 & 284 \\    
LP5$-$74/73     & 07:26:00 & 82:44:00  & 15.08    & dM0  & 18.73    & DC  & APO  & 01/01 & 500 & 0.18 & 76 & 279 & 5 \\    
LP207$-$7/8     & 07:26:06 & 39:17:00  & 15.81    & DA   & 15.12    & dM5 & APO  & 12/00 & 900 & 0.12 & 186 & 50 & 44 \\    
G107$-$69/70    & 07:27:02 & 48:19:06  & 13.52    & sdM5 & 14.65    & DC9 & APO  & 01/01 & 400 & 1.34 & 191 & 155 & 105 \\   
LP783$-$3/2     & 07:38:02 & -17:17:24 & 13.05    & DZQ6 & 16.67    & dM  & APO  & 01/01 & 1200 & 1.26 & 117 & 276 & 21 \\
LP366$-$2/3     & 07:41:37 & 24:50:24  & 15.29    & dM5  & 16.52    & DA  & APO  & 01-04/01 & 1200 & 0.10 & 260 & 86 & 101 \\
LP208$-$33/32   & 08:04:18 & 44:40:00  & 15.40    & dM5  & 17.77    & DA  & APO  & 01/01 & 600 & 0.10 & 200 & 280 & 18 \\    
LP664$-$16/15   & 08:06:30 & -04:23:00 & 12.98    & dM2  & 18.26    & DC  & APO  & 01/01 & 300 & 0.12 & 182 & 220 & 20 \\
LP163$-$120/121 & 08:07:24 & 48:25:00  & 15.61    & dM2  & 18.10    & DA8 & APO  & 01/01 & 800 & 0.14 & 79 & 40 & 11 \\    
G111$-$72/71    & 08:16:47 & 38:44:18  & 13.12    & sdM2 & 16.55    & DAZ7 & APO & 01/01 & 400 & 0.38 & 212 & 258 & 34 \\   
L186$-$119/120  & 08:20:42 & -58:32:00 & 16.58    & DA   & 15.85    & dM5 & CTIO & 01/02 & \nodata & 0.20 & 289 & 85 & 21 \\
LP164$-$52/51   & 08:42:48 & 49:37:00  & 18.31    & DA   & 19.30    & dM0 & APO  & 01/01 & 2400 & 0.31 & 159 & 296 & 5 \\
LP844$-$26/25   & 08:51:42 & -24:36:00 & 18.07    & DC   & 18.03    & dM4.5e & APO & 01/01 & 2400 & 0.64 & 78 & 270 & 18 \\
LP60$-$359A/B   & 08:52:24 & 63:03:00  & 15.31    & DA9  & 16.94    & dM5e & APO & 12/00 & 2700 & 0.11 & 110 & 65 & 36 \\   
LP90$-$70/71    & 08:55:40 & 60:28:18  & 16.34    & DBQ  & 15.68    & dM  & APO  & 01/01 & 800 & 0.53 & 216 & 60 & 44 \\     
LP845$-$9/8     & 08:58:42 & -22:02:00 & 14.68    & dM2  & 18.37    & DC  & APO  & 01/01 & 540 & 0.19 & 319 & 288 & 5 \\
LP60$-$177/178  & 08:59:30 & 68:17:00  & 15.14    & dM1  & 18.71    & DA  & APO  & 01-02/01 & 2700 & 0.16 & 215 & 3 & 12 \\    
LP313$-$12/13   & 09:04:30 & 27:49:00  & 17.97    & DA   & 17.47    & dM4.5e & APO & 01/01 & 1800 & 0.13 & 160 & 36 & 24 \\  
LP313$-$16/15   & 09:06:18 & 29:42:00  & 15.74    & DA3  & 15.61    & dM5 & APO  & 01/01 & 800 & 0.14 & 237 & 324 & 11 \\    
LP36$-$141/142  & 09:06:48 & 72:45:00  & 18.59    & DZ   & 19.31    & dM5 & \nodata & \nodata & \nodata & 0.12 & 195 & 143 & 11 \\
LP369$-$15/14   & 09:08:51 & 22:40:06  & 18.28    & DA   & 19.32    & dM1 & \nodata & \nodata & \nodata & 0.11 & 120 & 277 & 200 \\
LP60$-$237/236  & 09:11:24 & 65:09:00  & 13.61    & dM1  & 17.32    & DC  & APO  & 01/01 & 300 & 0.14 & 241 & 310 & 6 \\    
LP487$-$25/26   & 09:16:00 & 11:11:00  & 18.38    & DC   & 17.37    & dM4.5e & APO & 01/01 & 1800 & 0.35 & 235 & 77 & 25 \\  
LP787$-$26/25   & 09:18:30 & -17:16:00 & 17.78    & DA   & 17.84    & dM4.5e & APO,CTIO & 01/01,02 & 2400 & 0.20 & 323 & 253 & 13 \\
G117$-$B15A/B   & 09:21:13 & 35:29:48  & 15.45    & DAV4 & 15.99    & dM2 & APO  & 01/01 & 1200 & 0.14 & 264 & 126 & 15 \\   
G161$-$36/37    & 09:26:51 & -03:57:00 & 14.76    & DA   & 15.21    & dM5 & APO  & 01/01 & 600 & 0.27 & 274 & 180 & 19 \\
LP668$-$10/9    & 09:37:24 & -09:32:00 & 15.86    & dM4.5e & 17.25  & DC  & APO  & 01-02/01 & 1800 & 0.25 & 157 & 353 & 13 \\
LP488$-$20/19   & 09:37:42 & 09:21:00  & 16.82    & dM   & 18.09    & DC9 & APO,CTIO & 01/01,02 & 1800 & 0.26 & 255 & 241 & 9 \\  
LP370$-$41/40   & 09:41:00 & 22:34:00  & 17.14    & DA   & 17.82    & dM & APO  & 04/01 & 1800 & 0.12 & 201 & 190 & 13 \\    
G117$-$B11A/B   & 09:43:23 & 33:05:18  & 15.10    & dM5  & 17.12    & DA  & APO  & 01/01 & 500 & 0.14 & 133 & 11 & 14 \\     
LP62$-$34A/35    & 10:04:36 & 66:34:00  & 12.29    & dM   & 14.67    & DZ  & APO  & 01/01 & 900 & 0.21 & 224 & 312 & 56 \\
LP62$-$34B      & 10:04:36 & 66:34:00  & 16.0\phn & DC   & \nodata  & \nodata & APO & 01/01 & 900 & 0.21 & 224 & 180 & 3 \\
LP847$-$41/40   & 10:10:18 & -23:58:00 & 16.90    & dM5  & 18.29    & DAZ & CTIO & 01/02 & 700 & 0.18 & 312 & 315 & 17 \\
CD$-18\degr$3019/LP791$-$55 & 10:43:30 & -18:50:00 & 11.04 & dM0e & 15.49 & DQ9 & APO & 01/01 & 120 & 1.98 & 250 & 356 & 7\\
LP214$-$11/10   & 10:54:24 & 41:59:00  & 13.02    & dM1.5 & 18.62   & DC  & APO  & 12/00 & 1800 & 0.13 & 210 & 318 & 189 \\     
LP317$-$25/26   & 10:54:24 & 30:30:00  & 14.98    & dM0  & 17.89    & DC  & APO  & 01/01 & 500 & 0.16 & 270 & 8 & 158 \\    
LP731$-$37A/B   & 10:59:06 & -11:57:00 & 18.3\phn & WD   & 17.5\phn & dM5 & CTIO & 02/02 & 1800 & 0.40 & 254 & 229 & 2 \\ 
LP551$-$66/67   & 11:04:30 & 04:25:00  & 15.4\phn & DA   & 17.7\phn & sdM5 & APO & 02/01 & 2400 & 0.19 & 177 & 188 & 3 \\     
LP214$-$39/38   & 11:05:12 & 41:16:00  & 11.86    & dM1  & 16.25    & DC  & APO  & 01/01 & 200 & 0.21 & 275 & 197 & 11 \\    
LP672$-$1/2     & 11:05:30 & -04:53:00 & 13.10    & DA3  & 12.60    & dM6 & APO  & 01/01 & 220 & 0.44 & 184 & 160 & 279 \\
CD$-25\degr$8487/LP849$-$5 & 11:07:00 & -25:43:00 & \phn 8.66       & sdM0 & 17.64 & DC & CTIO & 01/02 & 2 & 0.25 & 106 & 181 & 100 \\
LP373$-$85/84   & 11:08:48 & 25:35:00  & 17.16    & dM   & 19.05    & DCZ & APO  & 02/01 & 1800 & 0.24 & 266 & 309 & 72 \\      
LP792$-$6/5     & 11:11:30 & -18:47:00 & 15.73    & dM5  & 18.33    & DC  & APO  & 02/01 & 1200 & 0.25 & 300 & 215 & 26 \\
LP552$-$48/49   & 11:20:54 & 07:18:00  & 10.35    & dM1  & 17.49    & DC  & APO  & 02/01 & 120 & 0.20 & 110 & 113 & 24 \\     
LP906$-$23/24   & 11:20:54 & -32:07:00 & 16.46    & dM5  & 18.44    & DA7 & CTIO & 01/02 & 600 & 0.24 & 282 & 121 & 19 \\
LP906$-$34/33   & 11:32:54 & -29:53:00 & 14.45    & dM5  & 15.50    & dM5 & CTIO & 01/02 & 400 & 0.16 & 227 & 347 & 4 \\
LP906$-$35A/B   & 11:32:54 & -29:53:00 & 17.41    & DA7  & 17.8\phn & dM  & CTIO & 01/02 & 1800 & 0.16 & 227 & 188 & 52 \\
LP493$-$16/15   & 11:33:48 & 08:19:00  & 13.84    & dM   & 17.37    & DZ  & APO  & 02/01 & 500 & 0.25 & 245 & 210 & 6 \\      
G148$-$7/6      & 11:43:21 & 32:06:12  & 13.73    & DA3.5 & 14.05   & dM5 & APO  & 01/01 & 300 & 0.28 & 203 & 271 & 9 \\     
LP375$-$51/50   & 11:47:46 & 25:35:18  & 15.66    & DA5  & 15.50    & dM2 & APO  & 02/01 & 1500 & 0.30 & 252 & 252 & 36 \\     
LP493$-$61/60   & 11:48:48 & 13:11:00  & 14.16    & dM   & 19.01    & DC  & APO  & 02/01 & 500 & 0.21 & 182 & 252 & 44 \\
LP129$-$587/586 & 11:48:48 & 54:28:00  & 16.65    & DA5 & 16.41    & dM5 & APO  & 02/01 & 1200 & 0.25 & 264 & 182 & 35 \\     
LP673$-$42A/B   & 11:50:43 & -07:05:36 & 11.96    & dM2  & 19.0\phn & DC  & APO  & 02/01 & 300 & 0.54 & 198 & 110 & 9 \\
ESO440$-$55A/B  & 12:04:03 & -31:20:30 & 19.12    & DZ7  & 19.91    & dM5 & CTIO & 01/02 & \nodata & 0.22 & 273 & \nodata & 5 \\
LP674$-$29/CD$-5\degr$3450 & 12:09:48  & -06:05:00 & \nodata & \nodata & \nodata & \nodata & CTIO & 01/02 & 1800 & 0.44 & 220 & 102 & 202\\
LP216$-$75/74   & 12:11:06 & 39:18:00  & 16.0\phn & dM0  & 16.5\phn & DA  & APO  & 02/01 & 1200 & 0.13 & 302 & 250 & 15\\
LP554$-$64/65   & 12:14:18 & 03:14:00  & 13.28    & sdM3 & 14.9\phn & DA  & APO  & 01/01 & 300 & 0.70 & 293 & 190 & 2 \\
LP320$-$644/643 & 12:15:06 & 32:22:00  & 15.01    & dM   & 16.99    & DC7 & APO  & 02/01 & 900 & 0.26 & 234 & 330 & 6 \\
LP435$-$58/59   & 12:20:24 & 19:06:00  & 17.26    & DA   & 16.79    & dM  & APO  & 02-03/01 & 1800 & 0.19 & 268 & 90 & 22 \\ 
LP795$-$13/14   & 12:22:48 & -16:50:00 & 18.19    & DA   & 17.18    & dM5 & APO & 01/01 & 1800 & 0.12 & 211 & 137 & 28 \\
LP495$-$176/177 & 12:30:36 & 12:16:00  & 16.52    & dM   & 19.24    & DC  & APO  & 02/01 & 1500 & 0.16 & 284 & 165 & 8 \\
LP321$-$206/205 & 12:30:42 & 26:22:00  & 19.39    & DC   & 18.63    & dM  & APO,CTIO & 04/01,01/02 & 3000 & 0.15 & 263 & 3 & 38 \\
LP321$-$396/397 & 12:38:20 & 28:13:48  & 17.40    & DA   & 19.19    & dM4.5e & \nodata & \nodata & \nodata & 0.13 & 259 & 173 & 7 \\
LP20$-$406/407  & 12:40:30 & 75:26:00  & 16.2\phn & DA4  & 17.6\phn & dM  & APO  & 03/01 & 1800 & 0.23 & 266 & 129 & 6 \\
LP321$-$458/459 & 12:43:34 & 30:19:54  & 18.5\phn & DAB  & 19.5\phn & dM  & \nodata & \nodata & \nodata & 0.12 & 173 & 90 & 2 \\
G61$-$16/17     & 12:44:44 & 14:58:24  & 13.51    & sdM2 & 15.82    & DA5 & APO  & 01-04/01 & 300 & 0.43 & 298 & 47 & 25 \\
LP497$-$29/30   & 13:11:30 & 11:14:00  & 17.42    & dM4  & 18.64    & DA  & APO  & 04-06/01 & 1800 & 0.24 & 207 & 187 & 37 \\
LP910-16/17     & 13:04:42 & -27:47:00 & \nodata  & dM   & \nodata  & WD  & CTIO & 01/02 & 1200 & 0.10 & 54 & 231 & 115 \\
HZ 43A/B        & 13:14:00 & 29:22:00  & 12.68    & DA1  & 13.0\phn & dM  & APO,CTIO & 01/01,01/02 & 300 & 0.16 & 240 & 280 & 3 \\
LP617$-$34/35   & 13:17:42 & -02:08:00 & 15.11    & dM5  & 18.84    & DC  & APO  & 01-04/01 & 900 & 0.19 & 159 & 103 & 23 \\
G14$-$58/57     & 13:27:40 & -08:18:48 & 12.33    & DA4  & 14.32    & dM5e & APO & 01/01 & 400 & 1.24 & 247 & 160 & 504 \\
LP21$-$153/152  & 13:30:00 & 79:20:00  & 16.7\phn & dM0  & 17.0\phn & DA  & APO  & 02/01 & 2700 & 0.10 & 290 & 265 & 4 \\
LP798$-$13/14   & 13:34:18 & -16:04:00 & 15.33    & DA3  & 13.76    & dM5e & APO & 01/01 & 400 & 0.12 & 246 & 242 & 14 \\
LP738$-$42/43   & 13:34:48 & -11:48:00 & 14.93    & dM5  & 18.10    & DC  & APO  & 02/01 & 1200 & 0.19 & 199 & 19 & 18 \\
LP498$-$26/25   & 13:36:45 & 12:23:48  & 14.72    & DB3  & 14.02    & dM4 & APO  & 02/01 & 400 & 0.19 & 134 & 307 & 87 \\
LP380$-$6/5     & 13:45:44 & 23:50:00  & 15.64    & DC9  & 15.41    & dM4 & APO  & 04/01 & 900 & 1.48 & 276 & 231 & 188 \\
LP219$-$77/78   & 13:48:18 & 41:48:00  & 17.20    & DA   & 17.59    & dM5 & APO  & 04/01 & 2400 & 0.14 & 160 & 98 & 8 \\
LP856$-$54/53   & 13:48:30 & -27:19:00 & 12.59    & dM3  & 15.20    & DA6 & APO  & 02/01 & 600 & 0.24 & 199 & 233 & 9 \\
LP439$-$180/179 & 14:00:42 & 16:04:00  & 17.38    & dM0  & 18.33    & DA  & APO  & 04/01 & 1800 & 0.08 & 167 & 238 & 31 \\
LP133$-$373/374 & 14:02:24 & 50:36:00  & 15.31    & dM5e & 18.42    & DC  & APO  & 02/01 & 1200 & 0.20 & 308 & 122 & 5 \\
LP799$-$73/74   & 14:09:36 & -18:29:00 & 17.12    & DC   & 16.41    & dM4.5 & APO & 03/01 & 1200 & 0.19 & 133 & 119 & 52 \\
LP66$-$587/586  & 14:16:06 & 63:18:00  & 15.86    & dM0e & 17.49    & DA  & APO  & 02/01 & 1500 & 0.09 & 140 & 356 & 8 \\
G200$-$40/39    & 14:25:59 & 54:01:00  & 11.92    & sdM  & 15.06    & DBA4 & APO & 02/01 & 400 & 0.39 & 294 & 349 & 39 \\
LP621$-$35/36   & 14:50:00 & -00:39:00 & \nodata  & dM   & \nodata  & WD  & CTIO & 01/02 & 1800 & 0.19 & 147 & 7 & 9 \\
LP135$-$154/155 & 15:10:34 & 56:36:12  & 16.33    & DA6  & 15.85    & dM  & APO  & 02/01 & 1500 & 0.38 & 217 & 86  & 18 \\
LP223$-$13/14   & 15:25:30 & 43:23:30  & 16.47    & DA   & 18.40    & dM5 & APO  & 03/01 & 2400 & 0.14 & 186 & 119 & 64 \\
LP176$-$59/60   & 15:33:12 & 46:59:00  & 17.57    & dM5  & 18.23    & DC9 & APO  & 03/01 & 1800 & 0.51 & 296 & 71 & 85 \\ 
LP743$-$24/25   & 15:39:12 & -13:47:00 & 18.74    & DC   & 17.81    & dM3 & APO  & 03/01 & 2400 & 0.20 & 314 & 218 & 7 \\ 
L480$-$84/85    & 15:41:54 & -38:10:00 & 14.00    & dM3  & 15.23    & DA  & CTIO & 01/02 & 120 & 0.09 & 162 & 261 & 10 \\
LP916$-$27/26   & 15:42:18 & -27:30:00 & 15.38    & DB4  & 15.18    & dM5 & APO  & 06/01 & 900 & 0.24 & 235 & 330 & 52 \\
LP42$-$195/196  & 15:50:00 & 71:41:00  & 17.3\phn & dM   & 19.5\phn & DA  & APO  & 02-06/01 & 3600 & 0.14 & 4 & 193 & 27 \\
LP42$-$197      & 15:50:00 & 71:41:00  & 19.8\phn & dM5 & \nodata  & \nodata & APO & 02-06/01 & 3600 & 0.14 & 4 & 280 & 4 \\
LP684$-$1/2     & 15:54:00 & -04:41:00 & \nodata  & dM   & \nodata  & WD  & CTIO & 01/02 & 780 & 0.32 & 244 & 202 & 5 \\
G152$-$B4A/B    & 15:55:22 & -08:59:30 & 14.95    & DA5  & 14.45    & dM5 & APO  & 02/01 & 600 & 0.12 & 198 & 295 & 10 \\
L266$-$195/196  & 16:23:00 & -54:05:00 & 11.55    & dM1  & 15.35    & DA5e & CTIO & 01/02 & 100 & 0.08 & 12 & 4 & 39 \\
LP101$-$15/16   & 16:33:30 & 57:15:00  & 12.91    & dM5e & 15.05    & DQ8 & APO  & 09/00 & 600 & 1.62 & 319 & 23 & 26 \\
LP505$-$43/44   & 16:35:00 & 11:16:00  & 14.70    & dM   & 18.80    & DC  & APO  & 09/00 & 400 & 0.17 & 159 & 77 & 60 \\
LP686$-$33/32   & 16:56:12 & -06:11:00 & 15.55    & dM5  & 17.21    & DC9 & APO  & 09/00 & 600 & 0.35 & 111 & 211 & 110 \\
LP387$-$37/36   & 17:03:54 & 26:10:00  & 12.16    & dM   & 17.17    & DC7 & APO  & 09/00 & \nodata & 0.28 & 185 & 359 & 19 \\
Wolf 672A/B     & 17:16:05 & 02:00:12  & 14.36    & DA6  & 14.05    & dM5 & APO  & 09/00 & 400 & 0.50 & 232 & 137 & 13 \\
LP101$-$409/410 & 17:16:06 & 59:51:00  & 13.01    & dM1  & 13.68    & dM0 & APO  & 06/01 & 600 & 0.18 & 355 & 9 & 72 \\
LP101$-$411     & 17:16:06 & 59:51:00  & \nodata  & DA   & \nodata  & \nodata & APO & 06/01 & 600 & 0.18 & 355 & 9 & 72 \\
G154$-$B5A/B    & 17:43:04 & -13:17:18 & 11.92    & dM3  & 14.41    & DA  & APO  & 09/00 & 300 & 0.09 & 25 & 32 & 33 \\
LP44$-$310/311  & 18:28:00 & 69:58:00  & 18.46    & DA   & 18.18    & dM5 & APO  & 04/01 & 3000 & 0.08 & 355 & 44 & 96 \\
LP141$-$12/13   & 18:56:30 & 53:27:00  & 14.4\phn & dM5  & 15.2\phn & dM5 & APO  & 04/01 & 500 & 0.23 & 103 & 170 & 1 \\ 
LP141$-$14      & 18:56:30 & 53:27:00  & 18.5\phn & DC   & \nodata  & \nodata & \nodata & \nodata & \nodata & 0.23 & 103 & 170 & 1 \\
LP230$-$20/21   & 18:59:30 & 42:56:00  & 17.71    & DC   & 18.12    & dM4.5e & APO & 09/00 & 1600 & 0.26 & 201 & 51 & 15 \\
G142$-$B2A/B    & 19:11:20 & 13:31:18  & 14.07    & DA   & 12.74    & dM3 & APO  & 09/00 & 300 & 0.10 & 180 & 155 & 19 \\
L923$-$21/22    & 19:17:54 & -07:45:00 & 12.31    & DBZ5 & 12.14    & dM5 & APO  & 04/01 & 300 & 0.20 & 198 & 308 & 27 \\
LP45$-$217/216  & 19:23:18 & 71:31:00  & 17.32    & DA   & 16.33    & dM5 & APO  & 04/01 & 2100 & 0.16 & 8 & 262 & 3 \\
L852$-$36/37    & 19:32:54 & -13:36:00 & 13.60    & dM5 & 16.05    & DA5 & APO  & 04/01 & 500 & 0.14 & 189 & 205 & 28 \\
LP813$-$18/17   & 19:43:11 & -17:26:00 & 14.64    & dM5  & 18.18    & DC  & APO  & 04/01 & 500 & 0.24 & 174 & 261 & 205 \\
G24$-$10/9      & 20:11:32 & 06:32:30  & 13.27    & dM5  & 15.78    & DQ7 & APO  & 04/01 & 500 & 0.70 & 206 & 331 & 100 \\
LP575$-$17/18   & 20:27:36 & 06:45:00  & 17.51    & DA   & 18.71    & dM4.5e & APO & 04-10/01 & 3000 & 0.22 & 32 & 29 & 77 \\
LP575$-$16/15   & 20:27:36 & 07:20:00  & 16.14    & DC5  & 17.18    & dM4 & APO  & 04/01 & 1800 & 0.26 & 135 & 313 & 39 \\
LP46$-$147/148  & 20:41:00 & 73:08:00  & 18.77    & DA   & 19.41    & sdM0 & APO & 10/01 & 2400 & 0.07 & 90 & 227 & 19 \\
LP696$-$4/5     & 20:44:42 & -04:18:00 & 17.14    & DA5  & 16.46    & dM0 & APO  & 06/01 & 2400 & 0.20 & 199 & 10 & 17 \\
LP516$-$13/12   & 20:51:18 & 09:30:00  & 16.12    & DA   & 17.02    & dM5 & APO  & 07/01 & 1800 & 0.13 & 0.0 & 318 & 10 \\
Ross 193/VB11   & 20:54:06 & -05:03:00 & 11.95    & dM4e & 16.71    & DC9 & APO & 09/00 & 180 & 0.82 & 105 & 314 & 14 \\
G212$-$B1A/B    & 21:07:59 & 42:44:48  & 15.62    & DC5  & 15.65    & dM  & APO  & 09/00 & 1000 & 0.20 & 98 & 310 & 22 \\
LP26$-$184/183  & 21:17:12 & 76:30:00  & 13.00    & dM1  & 16.47    & DA  & APO  & 09/00,06/01 & 300 & 0.08 & 50 & 314 & 173 \\
LP698$-$5/4     & 21:30:48 & -06:24:00 & 16.42    & dM2  & 18.52    & DC  & APO  & 09/00 & 1000 & 0.33 & 205 & 205 & 15 \\
LP187$-$6/7     & 21:33:27 & 46:20:18  & 16.03    & dM4.5e & 17.97  & DC  & APO  & 09/00 & 900 & 0.46 & 200 & 64 & 3 \\
LP398$-$18/19   & 21:38:30 & 21:27:00  & 16.98    & DA   & 17.90    & dM5e & APO & 09/00 & 1800 & 0.12 & 195 & 100 & 81 \\ 
LP458$-$49/48   & 21:48:06 & 19:39:00  & 17.94    & DA   & 18.91    & dM0 & \nodata & \nodata & \nodata & 0.11 & 102 & 311 & 141 \\
CD$-51\degr$13128/L283$-$7 & 21:54:24  & -51:14:00 & 10.52 & dM0e & 14.77 & DQ7 & \nodata & \nodata & \nodata & 0.40 & 190 & 251 & 28 \\
L427$-$60/61    & 21:54:48 & -43:42:00 & 14.64    & DB3  & 14.55    & dMe & \nodata & \nodata & \nodata & 0.22 & 144 & 331 & 9 \\
LP699$-$29/30   & 22:01:48 & -03:46:00 & 15.95    & dM5  & 18.26    & DC9 & APO  & 09/00 & 800 & 0.24 & 90 & 186 & 11 \\
LP343$-$35/34   & 22:13:00 & 31:43:00  & 14.64    & dM5  & 17.00    & DA  & APO  & 09/00 & 600 & 0.13 & 188 & 302 & 127 \\
LP188$-$1/2     & 22:24:11 & 48:21:42  & 17.3\phn & dM5  & 18.0\phn & DAZ & APO  & 12/00,07/01 & 1500 & 0.59 & 41 & 86 & 2 \\
L573$-$108/109  & 22:24:36 & -34:27:00 & 14.44    & DB3  & 12.99    & dM0 & \nodata & \nodata & \nodata & 0.21 & 94 & 15 & 9 \\
LP400$-$22/21   & 22:34:06 & 22:16:48  & 17.22    & DA   & 17.17    & dM4.5e & APO & 09-12/00,07/01 & 2400 & 0.20 & 74 & 288 & 338 \\
LP761$-$113/114 & 22:49:20 & -10:32:00 & 13.50    & sdM3 & 17.39    & DA  & APO  & 09/00 & 300 & 0.19 & 157 & 332 & 7 \\
LP2$-$696/697   & 22:53:12 & 81:14:00  & 11.77    & dM0  & 17.39    & DC  & APO  & 09/00 & 180 & 0.23 & 63 & 134 & 8 \\ 
LP581$-$36/35   & 22:53:24 & 05:30:00  & 11.24    & dM2  & 16.19    & DA  & APO  & 06/01 & 180 & 0.45 & 127 & 286 & 17 \\
LP345$-$26/27   & 22:56:18 & 31:19:00  & 13.96    & dM   & 16.75    & DA  & APO  & 09/00 & 400 & 0.15 & 70 & 166 & 95 \\
LP401$-$50/49   & 23:05:48 & 23:58:00  & 18.09    & DC   & 18.14    & dM4.5e & APO & 09/00,10/01 & 2400 & 0.24 & 108 & 184 & 192 \\
LP933$-$66/65   & 23:09:34 & -27:37:36 & 15.47    & dM5  & 17.08    & DA  & APO  & 09/00 & 900 & 0.21 & 98 & 215 & 66 \\
LP522$-$34/35   & 23:18:00 & 12:42:00  & 16.27    & DA   & 16.96    & dM5e & APO & 09/00,06/01 & 1000 & 0.18 & 72 & 50 & 35 \\
LP762$-$53/54   & 23:18:32 & -13:44:00 & 16.99    & dM6e & 18.79    & DC  & APO  & 09/00 & 1000 & 0.20 & 150 & 85 & 90 \\
LP582$-$42/43   & 23:19:30 & 09:30:00  & 16.24    & dM5  & 18.69    & DC  & APO  & 09/00 & 800 & 0.19 & 225 & 95 & 7 \\
G275$-$B16A/B   & 23:23:30 & -24:10:54 & 15.81    & DA   & 15.73    & dM0 & APO  & 06-07/01 & 1800 & 0.05 & 200 & 202 & 12 \\
LP77$-$37A/B    & 23:34:18 & 64:37:18  & 16.47    & dM5  & 20.13    & DA  & APO  & 09/00 & 1200 & 0.21 & 114 & 300 & 5 \\ 
LP463$-$27/26   & 23:36:24 & 20:45:00  & 14.24    & dM5e & 18.08    & DC  & APO  & 09/00,06/01 & 600 & 0.33 & 58 & 108 & 10 \\ 
LP191$-$9/8     & 23:41:21 & 47:09:00  & 15.32    & dM5  & 18.22    & DC  & APO  & 09/00 & 800 & 0.31 & 94 & 357 & 13 \\
LP347$-$4/5     & 23:41:24 & 32:16:12  & 12.93    & DA4  & 11.70    & dM5 & APO  & 09/00 & 300 & 0.24 & 256 & 9 & 175 \\
G273$-$B15A/B   & 23:41:45 & -16:27:30 & 14.29    & dM2  & 15.97    & DA  & APO  & 09/00 & 800 & 0.14 & 210 & 5 & 5 \\
LP935$-$14/15   & 23:44:36 & -26:39:54 & 11.29    & dM   & 16.59    & DB  & APO  & 06/01 & 90 & 0.36 & 255 & 141 & 14 \\
LP2$-$246/247   & 23:48:00 & 84:31:00  & 18.90    & DC   & 19.18    & dM0 & APO  & 12/00,07/01 & 3600 & 0.04 & 102 & 87 & 4 \\ 
L577$-$71/72    & 23:51:31 & -33:32:48 & 14.42    & DA5  & 13.56    & dM5 & CTIO & 01/02 & 400 & 0.50 & 217 & 0 & 7 \\
LP524$-$35/34   & 23:54:12 & 05:23:00  & 12.45    & dM1  & 18.31    & DC  & APO  & 09/00 & 120 & 0.21 & 69 & 210 & 148 \\
LP348$-$19/20   & 23:58:54 & 27:03:00  & 17.34    & DA   & 16.69    & dM5 & APO  & 09/00 & 1000 & 0.11 & 106 & 122 & 10 \\
\enddata
\tablenotetext{a}{Spectral types for the WD and dM stars were determined from low-resolution ($\sim$7-15 \AA) spectra \citep{OHL,OSHL,O93}.
Improved dM spectral types are given in Table \ref{ew}.  We have made no attempt to improve upon the WD spectral types in this study.}
\tablecomments{Single-precision $V$ magnitude values are $m_{\rm pg}$ magnitudes from Luyten's original survey, all others are 
$V$ magnitudes from Smith (1997).}
\end{deluxetable}

\clearpage 
\end{landscape}

%% Table 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{ccclll}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Journal of the Observations. \label{lo}}
\tablehead{
\colhead{}     & \colhead{U.T.} & \colhead{}      & \colhead{Site} & \colhead{Seeing}   & \colhead{Notes} \\
\colhead{(yr)} & \colhead{(mo)} & \colhead{(day)} & \colhead{}     & \colhead{(arcsec)} & \colhead{}\\
\colhead{(1)}  & \colhead{(2)}  & \colhead{(3)}   & \colhead{(4)}  & \colhead{(5)}      & \colhead{(6)}}
\startdata
2000 & Sep & 04 & APO  & $\sim$1.0 & gibbous moon, clear \\
2000 & Sep & 05 & APO  & 1.0       & gibbous moon, clear \\
2000 & Sep & 06 & APO  & 1.0       & full moon, clear \\   
2000 & Sep & 07 & APO  & 0.8       & partly cloudy \\      
2000 & Oct & 03 & APO  & 0.8       & partly cloudy \\   
2000 & Dec & 06 & APO  & $\sim$1.0 & clear \\
2001 & Jan & 24 & APO  & $\sim$3.2 & high humidity, variable seeing \\
2001 & Jan & 25 & APO  & 2.7       & high cirrus and humidity \\
2001 & Jan & 26 & APO  & 1.2       & clear \\
2001 & Feb & 04 & APO  & 0.9       & mostly cloudy \\
2001 & Feb & 12 & APO  & 0.9       & thick high cirrus \\
2001 & Mar & 01 & APO  & +2.0      & A-half: closed - hit humidity limits \\
2001 & Apr & 01 & APO  & $\sim$1.6 & clouds, thick in west \\
2001 & Apr & 17 & APO  & 1.8       & B-half: closed - hit humidity/wind/dust limits \\ 
2001 & Apr & 26 & APO  & 1.4       & humidity near limits, partly cloudy \\
2001 & Jun & 19 & APO  & $\sim$1.5 & 1$^{\rm st}$ half of A-half: closed - hit dust limits \\
2001 & Jul & 11 & APO  & 1.4       & 1$^{\rm st}$ half of A-half: closed - hit dust limits and heavy clouds \\
2001 & Sep & 22 & APO  & \nodata   & 1$^{\rm st}$ half of B-half: closed - hit wind limits and heavy clouds \\
2001 & Oct & 05 & APO  & $\sim$1.5 & thick high cirrus \\
2001 & Oct & 14 & APO  & 1.9       & clear \\
2001 & Oct & 15 & APO  & 0.9       & clear \\
2002 & Jan & 30 & CTIO & $\sim$1.4 & gibbous moon, clear \\
2002 & Jan & 31 & CTIO & $\sim$1.0 & gibbous moon, clear \\
2002 & Feb & 01 & CTIO & $\sim$1.2 & gibbous moon, scattered high cirrus \\
\enddata
\end{deluxetable}

\clearpage 

%% Table 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\LongTables             
\begin{landscape}

\begin{deluxetable}{lcrccccccccccccc}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
%\rotate
\tablecolumns{16}
\tablewidth{0pt}
\tablecaption{Equivalent Widths and BandHead Flux Ratios. \label{ew}}
\tablehead{
\colhead{Identifier} & \colhead{R.A.} & \colhead{Decl.} & \colhead{EW H$\alpha$} & \colhead{$\sigma_{H\alpha}$} & 
\colhead{$\sigma_{H\alpha}$} & \colhead{CaH1} & \colhead{CaH2} & \colhead{CaH3} & \colhead{TiO1} & 
\colhead{TiO2} & \colhead{TiO3} & \colhead{TiO4} & \colhead{TiO5} & \colhead{Sp.\tablenotemark{a}} & \colhead{Ref.} \\
\colhead{(dM)} & \colhead{(B1950)} & \colhead{(B1950)} & \colhead{(6563\AA)} & \colhead{(+ \AA)} & \colhead{($-$ \AA)} &
\colhead{(6385\AA)} & \colhead{(6830\AA)} & \colhead{(6975\AA)} & \colhead{(6720\AA)} & \colhead{(7059\AA)} &
\colhead{(7094\AA)} & \colhead{(7132\AA)} & \colhead{(7050\AA)} & \colhead{(dM)} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & 
\colhead{(15)} & \colhead{(16)}} 
\startdata
LP349$-$14  & 00:22:06 &  27:24:00 & -0.29 & 0.02 & 0.02 & 0.85 & 0.59 & 0.81 & 0.88 & 0.81 & 0.86 & 0.81 & 0.66 & M1.0 & 3 \\
G158$-$77   & 00:23:28 & -10:53:30 & -0.39 & 0.02 & 0.00 & 0.91 & 0.83 & 0.92 & 0.93 & 0.91 & 0.93 & 0.87 & 0.79 & K7.5 & 3 \\
G171$-$B10B & 00:23:53 &  38:52:24 & -0.10 & 0.05 & 0.00 & 0.84 & 0.43 & 0.73 & 0.80 & 0.58 & 0.71 & 0.64 & 0.39 & M4.0 & 3 \\
L170$-$14A  & 00:27:30 & -54:58:00 &  \phn 3.33 & 0.02 & 0.26 & 0.86 & 0.44 & 0.71 & 0.81 & 0.48 & 0.67 & 0.61 & 0.34 & M4.5 & 1 \\
G218$-$7    & 00:38:30 &  55:33:42 & -0.10 & 0.01 & 0.03 & 0.82 & 0.44 & 0.72 & 0.76 & 0.60 & 0.67 & 0.60 & 0.39 & M4.0 & 3 \\
Wolf 53     & 01:02:51 &  61:04:18 & -0.03 & 0.00 & 0.02 & 0.76 & 0.49 & 0.73 & 0.78 & 0.69 & 0.75 & 0.69 & 0.47 & M3.0 & 3 \\
LP587$-$54  & 01:20:42 & -02:24:48 & -0.31 & 0.01 & 0.01 & 0.87 & 0.58 & 0.80 & 0.84 & 0.76 & 0.80 & 0.75 & 0.57 & M2.0 & 3 \\
G34$-$48    & 01:42:31 &  23:02:48 & -0.19 & 0.00 & 0.01 & 0.86 & 0.65 & 0.82 & 0.88 & 0.82 & 0.85 & 0.81 & 0.67 & M0.5 & 3 \\
LP352$-$31  & 01:45:06 &  21:32:00 & -0.17 & 0.02 & 0.02 & 0.84 & 0.50 & 0.76 & 0.82 & 0.69 & 0.73 & 0.67 & 0.48 & M3.0 & 3 \\
G244$-$37   & 01:48:12 &  64:11:24 & -0.21 & 0.04 & 0.00 & 0.84 & 0.56 & 0.78 & 0.84 & 0.72 & 0.78 & 0.72 & 0.53 & M2.5 & 3 \\
G71$-$B5A   & 01:50:31 &  08:56:42 & -0.27 & 0.03 & 0.02 & 0.87 & 0.56 & 0.79 & 0.85 & 0.72 & 0.80 & 0.74 & 0.57 & M2.0 & 3 \\
G272$-$B2B  & 01:58:32 & -16:00:36 & -0.05 & 0.04 & 0.01 & 0.80 & 0.48 & 0.70 & 0.77 & 0.69 & 0.72 & 0.72 & 0.46 & M3.0 & 3 \\
LP885$-$23  & 02:04:51 & -30:38:30 & -0.07 & 0.00 & 0.00 & 0.82 & 0.51 & 0.74 & 0.82 & 0.67 & 0.73 & 0.69 & 0.50 & M2.5 & 3 \\
LP590$-$142 & 02:25:52 &  00:24:30 & -0.19 & 0.05 & 0.03 & 0.85 & 0.43 & 0.71 & 0.81 & 0.59 & 0.67 & 0.64 & 0.39 & M4.0 & 3 \\
LP355$-$11  & 02:57:42 &  24:42:00 & -0.05 & 0.02 & 0.03 & 0.81 & 0.44 & 0.73 & 0.79 & 0.60 & 0.68 & 0.65 & 0.40 & M3.5 & 3 \\
LP472$-$38  & 03:17:18 &  11:24:00 & -0.12 & 0.04 & 0.01 & 0.78 & 0.60 & 0.78 & 0.86 & 0.82 & 0.85 & 0.80 & 0.64 & M1.0 & 3 \\
LP31$-$140  & 03:24:30 &  73:15:00 &  \phn 0.20 & 0.06 & 0.00 & 0.82 & 0.41 & 0.70 & 0.77 & 0.54 & 0.64 & 0.60 & 0.33 & M4.5 & 1 \\
LP356$-$87  & 03:25:00 &  26:21:00 & -0.10 & 0.01 & 0.00 & 0.83 & 0.55 & 0.79 & 0.82 & 0.74 & 0.79 & 0.76 & 0.54 & M2.0 & 3 \\
LP773$-$12  & 03:31:48 & -16:05:00 &  \phn 0.11 & 0.01 & 0.00 & 0.82 & 0.48 & 0.73 & 0.80 & 0.69 & 0.72 & 0.69 & 0.47 & M3.0 & 2 \\
LP31$-$276  & 03:54:36 &  70:47:00 & -0.21 & 0.02 & 0.00 & 0.87 & 0.65 & 0.83 & 0.87 & 0.85 & 0.86 & 0.85 & 0.69 & M0.5 & 3 \\
LP889$-$21  & 03:58:06 & -32:06:00 & -0.14 & 0.01 & 0.01 & 0.81 & 0.45 & 0.75 & 0.72 & 0.62 & 0.69 & 0.61 & 0.40 & M3.5 & 3 \\
LP415$-$1   & 04:17:12 &  19:47:00 & -0.02 & 0.03 & 0.04 & 0.81 & 0.44 & 0.71 & 0.78 & 0.62 & 0.70 & 0.67 & 0.45 & M3.0 & 3 \\
LP775$-$52  & 04:19:26 & -16:07:06 & -0.24 & 0.00 & 0.00 & 0.85 & 0.64 & 0.82 & 0.85 & 0.85 & 0.86 & 0.83 & 0.68 & M0.5 & 3 \\
G175$-$34A  & 04:26:50 &  58:53:18 &  \phn 0.07 & 0.04 & 0.01 & 0.85 & 0.46 & 0.73 & 0.80 & 0.58 & 0.67 & 0.62 & 0.36 & M4.0 & 2 \\
HZ 9B       & 04:29:24 &  17:38:00 &  \phn 6.97 & 0.05 & 0.03 & 0.86 & 0.55 & 0.73 & 0.87 & 0.64 & 0.76 & 0.77 & 0.50 & M2.5 & 1 \\
LP891$-$13  & 04:43:18 & -27:32:00 &  \phn 3.08 & 0.04 & 0.74 & 0.83 & 0.45 & 0.67 & 0.82 & 0.54 & 0.77 & 0.66 & 0.38 & M4.0 & 1 \\
G86$-$B1A   & 05:18:26 &  33:19:12 &  \phn 0.02 & 0.03 & 0.01 & 0.80 & 0.52 & 0.76 & 0.81 & 0.71 & 0.78 & 0.71 & 0.55 & M2.0 & 2 \\
LP779$-$20  & 06:04:18 & -19:50:00 &  \phn 0.30 & 0.01 & 0.10 & 0.74 & 0.35 & 0.64 & 0.58 & 0.58 & 0.60 & 0.55 & 0.35 & M4.5 & 2 \\
LP600$-$43  & 06:28:08 & -02:03:42 &  \phn 0.06 & 0.01 & 0.02 & 0.81 & 0.44 & 0.71 & 0.79 & 0.65 & 0.66 & 0.62 & 0.43 & M3.5 & 2 \\
LP205$-$28  & 06:41:50 &  43:48:36 &  \phn 0.26 & 0.04 & 0.01 & 0.92 & 0.45 & 0.77 & 0.76 & 0.65 & 0.66 & 0.65 & 0.43 & M3.5 & 1 \\
G87$-$28    & 07:06:52 &  37:45:24 & -0.08 & 0.05 & 0.03 & 0.78 & 0.41 & 0.69 & 0.76 & 0.56 & 0.64 & 0.59 & 0.35 & M4.5 & 3 \\
LP422$-$7   & 07:09:18 &  19:24:00 & -0.01 & 0.01 & 0.00 & 0.77 & 0.44 & 0.70 & 0.78 & 0.69 & 0.75 & 0.67 & 0.45 & M3.0 & 3 \\
LP207$-$8   & 07:26:06 &  39:17:00 & -0.10 & 0.01 & 0.02 & 0.84 & 0.51 & 0.74 & 0.84 & 0.71 & 0.86 & 0.67 & 0.51 & M2.5 & 3 \\
G107$-$69   & 07:27:02 &  48:19:06 & -0.26 & 0.05 & 0.04 & 0.81 & 0.41 & 0.70 & 0.76 & 0.56 & 0.65 & 0.58 & 0.36 & M4.0 & 3 \\
LP783$-$2   & 07:38:02 & -17:17:24 & -0.01 & 0.05 & 0.04 & 0.79 & 0.23 & 0.57 & 0.63 & 0.30 & 0.45 & 0.39 & 0.14 & M6.5 & 3 \\
LP366$-$2   & 07:41:37 &  24:50:24 & -0.07 & 0.00 & 0.01 & 0.83 & 0.56 & 0.82 & 0.81 & 0.76 & 0.80 & 0.77 & 0.57 & M2.0 & 3 \\
LP208$-$33  & 08:04:18 &  44:40:00 & -0.23 & 0.03 & 0.03 & 0.81 & 0.47 & 0.72 & 0.81 & 0.65 & 0.74 & 0.65 & 0.46 & M3.0 & 3 \\
LP664$-$16  & 08:06:30 & -04:23:00 & -0.15 & 0.02 & 0.00 & 0.86 & 0.61 & 0.82 & 0.83 & 0.80 & 0.83 & 0.80 & 0.63 & M1.0 & 3 \\
LP163$-$120 & 08:07:24 &  48:25:00 & -0.16 & 0.04 & 0.04 & 0.86 & 0.52 & 0.77 & 0.82 & 0.69 & 0.78 & 0.67 & 0.50 & M2.5 & 3 \\
G111$-$72   & 08:16:47 &  38:44:18 & -0.22 & 0.03 & 0.00 & 0.85 & 0.63 & 0.84 & 0.85 & 0.80 & 0.82 & 0.78 & 0.62 & M1.5 & 3 \\
L186$-$120  & 08:20:42 & -58:32:00 & -0.39 & 0.01 & 0.04 & 0.89 & 0.56 & 0.79 & 0.91 & 0.78 & 0.95 & 0.78 & 0.51 & M2.5 & 3 \\
LP164$-$51\tablenotemark{b}  & 08:42:48 &  49:37:00 & \phn 1.22 & 0.02 & 0.18 & 0.56 & 0.38 & 0.54 & 0.74 & 0.79 & 0.81 & 0.69 & 0.60 & 1.5 & 1 \\
LP844$-$25  & 08:51:42 & -24:36:00 &  \phn 0.66 & 0.03 & 0.02 & 0.62 & 0.21 & 0.47 & 0.65 & 0.41 & 0.48 & 0.42 & 0.22 & M6.0 & 2 \\
LP90$-$71   & 08:55:40 &  60:28:18 &  \phn 0.01 & 0.02 & 0.01 & 0.82 & 0.44 & 0.72 & 0.75 & 0.61 & 0.66 & 0.64 & 0.38 & M4.0 & 2 \\
LP845$-$9   & 08:58:42 & -22:02:00 & -0.24 & 0.03 & 0.00 & 0.83 & 0.61 & 0.82 & 0.83 & 0.83 & 0.85 & 0.80 & 0.67 & M0.5 & 3 \\
LP60$-$177  & 08:59:30 &  68:17:00 & -0.15 & 0.00 & 0.00 & 0.88 & 0.72 & 0.86 & 0.90 & 0.90 & 0.92 & 0.92 & 0.82 & K7.0 & 3 \\
LP313$-$13  & 09:04:30 &  27:49:00 &  \phn 2.98 & 0.06 & 0.01 & 0.79 & 0.40 & 0.68 & 0.73 & 0.51 & 0.60 & 0.61 & 0.34 & M4.5 & 1 \\
LP313$-$15  & 09:06:18 &  29:42:00 & -0.12 & 0.01 & 0.01 & 0.82 & 0.58 & 0.80 & 0.81 & 0.80 & 0.83 & 0.77 & 0.59 & M1.5 & 3 \\
LP60$-$237  & 09:11:24 &  65:09:00 & -0.21 & 0.00 & 0.01 & 0.91 & 0.70 & 0.86 & 0.85 & 0.85 & 0.87 & 0.87 & 0.72 & M0.0 & 3 \\
LP487$-$26  & 09:16:00 &  11:11:00 &  \phn 0.04 & 0.00 & 0.04 & 0.84 & 0.38 & 0.70 & 0.71 & 0.52 & 0.62 & 0.53 & 0.31 & M4.5 & 1 \\
LP787$-$25  & 09:18:30 & -17:16:00 &  \phn 0.16 & 0.00 & 0.08 & 1.06 & 0.56 & 0.87 & 1.08 & 1.19 & 1.15 & 1.19 & 0.72 & M0.0 & 2 \\
G117$-$B15B & 09:21:13 &  35:29:48 &  \phn 2.64 & 0.00 & 0.01 & 0.78 & 0.41 & 0.67 & 0.75 & 0.60 & 0.67 & 0.65 & 0.39 & M4.0 & 1 \\
G161$-$37   & 09:26:51 & -03:57:00 & -0.11 & 0.00 & 0.02 & 0.79 & 0.46 & 0.71 & 0.78 & 0.68 & 0.72 & 0.66 & 0.46 & M3.0 & 3 \\
LP488$-$20  & 09:37:42 &  09:21:00 &  \phn 0.00 & 0.02 & 0.01 & 0.77 & 0.38 & 0.66 & 0.71 & 0.62 & 0.68 & 0.59 & 0.35 & M4.5 & 3 \\
LP370$-$40  & 09:41:00 &  22:34:00 &  \phn 0.07 & 0.01 & 0.01 & 0.79 & 0.42 & 0.70 & 0.69 & 0.63 & 0.67 & 0.66 & 0.40 & M3.5 & 1 \\
G117$-$B11A & 09:43:23 &  33:05:18 & -0.25 & 0.02 & 0.02 & 0.80 & 0.45 & 0.71 & 0.79 & 0.66 & 0.74 & 0.65 & 0.45 & M3.0 & 3 \\
LP62$-$34A   & 10:04:36 &  66:34:00 & -0.55 & 0.01 & 0.01 & 0.98 & 0.89 & 0.93 & 0.97 & 0.94 & 0.97 & 0.93 & 0.89 & K6.5 & 3 \\
LP847$-$41  & 10:10:18 & -23:58:00 & -0.28 & 0.00 & 0.05 & 0.92 & 0.66 & 0.82 & 0.92 & 0.81 & 0.96 & 0.80 & 0.58 & M1.5 & 3 \\
CD-18:3019  & 10:43:30 & -18:50:00 & -0.22 & 0.00 & 0.00 & 0.86 & 0.66 & 0.85 & 0.87 & 0.87 & 0.88 & 0.85 & 0.70 & M0.5 & 3 \\
LP317$-$25  & 10:54:24 &  30:30:00 & -0.16 & 0.02 & 0.02 & 0.88 & 0.65 & 0.82 & 0.89 & 0.81 & 0.86 & 0.81 & 0.68 & M0.5 & 3 \\
LP214$-$39  & 11:05:12 &  41:16:00 & -0.45 & 0.01 & 0.01 & 0.95 & 0.83 & 0.92 & 0.95 & 0.93 & 0.97 & 0.93 & 0.86 & K6.5 & 3 \\
LP672$-$2   & 11:05:30 & -04:53:00 & -0.10 & 0.01 & 0.01 & 0.85 & 0.48 & 0.75 & 0.80 & 0.70 & 0.74 & 0.70 & 0.47 & M3.0 & 3 \\
LP373$-$85  & 11:08:48 &  25:30:00 &  \phn 0.29 & 0.01 & 0.01 & 0.81 & 0.42 & 0.70 & 0.78 & 0.62 & 0.70 & 0.62 & 0.38 & M4.0 & 1 \\
LP792$-$6   & 11:11:30 & -18:47:00 & -0.03 & 0.03 & 0.06 & 0.86 & 0.43 & 0.73 & 0.78 & 0.55 & 0.67 & 0.59 & 0.37 & M4.0 & 3 \\
LP552$-$48  & 11:20:54 &  07:18:00 & -0.46 & 0.01 & 0.01 & 0.96 & 0.84 & 0.93 & 0.92 & 0.92 & 0.94 & 0.90 & 0.79 & K7/M0 & 3 \\
LP906$-$23  & 11:20:54 & -32:07:00 & -0.32 & 0.01 & 0.02 & 0.92 & 0.60 & 0.80 & 0.88 & 0.70 & 0.84 & 0.73 & 0.49 & M2.5 & 3 \\
LP906$-$34  & 11:32:54 & -29:53:00 & -0.06 & 0.05 & 0.00 & 1.00 & 0.66 & 0.89 & 1.05 & 1.22 & 1.11 & 1.11 & 0.86 & K6.5 & 3 \\
G148$-$6    & 11:43:21 &  32:06:12 &  \phn 0.10 & 0.01 & 0.04 & 0.81 & 0.44 & 0.70 & 0.79 & 0.60 & 0.70 & 0.63 & 0.43 & M3.5 & 1 \\
LP375$-$50  & 11:47:46 &  25:35:18 &  \phn 9.60 & 0.01 & 0.00 & 0.78 & 0.45 & 0.68 & 0.80 & 0.58 & 0.70 & 0.70 & 0.41 & M3.5 & 1 \\
LP493$-$61  & 11:48:48 &  13:11:00 & -0.21 & 0.00 & 0.01 & 0.86 & 0.65 & 0.85 & 0.84 & 0.83 & 0.84 & 0.82 & 0.62 & M1.5 & 3 \\
LP129$-$586 & 11:48:48 &  54:28:00 &  \phn 0.07 & 0.02 & 0.01 & 0.79 & 0.45 & 0.70 & 0.78 & 0.70 & 0.74 & 0.72 & 0.48 & M3.0 & 2 \\
LP216$-$75  & 12:11:06 &  39:18:00 & -0.18 & 0.00 & 0.01 & 0.90 & 0.76 & 0.88 & 0.90 & 0.92 & 0.94 & 0.93 & 0.84 & K7.0 & 3 \\
LP554$-$64  & 12:14:18 &  03:14:00 & -0.27 & 0.01 & 0.04 & 0.84 & 0.46 & 0.73 & 0.80 & 0.60 & 0.71 & 0.63 & 0.43 & M3.5 & 3 \\
LP435$-$59  & 12:20:24 &  19:06:00 & -0.11 & 0.04 & 0.06 & 0.82 & 0.47 & 0.73 & 0.77 & 0.62 & 0.73 & 0.65 & 0.44 & M3.5 & 3 \\
LP795$-$14  & 12:22:48 & -16:50:00 &  \phn 0.18 & 0.02 & 0.03 & 0.82 & 0.51 & 0.78 & 0.78 & 0.74 & 0.72 & 0.71 & 0.49 & M2.5 & 2 \\
LP495$-$176 & 12:30:36 &  12:16:00 & -0.04 & 0.05 & 0.05 & 0.89 & 0.48 & 0.76 & 0.80 & 0.62 & 0.72 & 0.65 & 0.46 & M3.0 & 3 \\
LP321$-$205 & 12:30:42 &  26:22:00 & -0.01 & 0.04 & 0.06 & 0.85 & 0.42 & 0.73 & 0.63 & 0.59 & 0.62 & 0.63 & 0.39 & M4.0 & 3 \\
G61$-$16    & 12:44:44 &  14:58:24 & -0.30 & 0.01 & 0.02 & 0.84 & 0.66 & 0.84 & 0.88 & 0.87 & 0.91 & 0.86 & 0.76 & K7/M0 & 3 \\
LP497$-$29  & 13:11:30 &  11:14:00 & -0.13 & 0.07 & 0.03 & 0.83 & 0.36 & 0.69 & 0.73 & 0.53 & 0.65 & 0.59 & 0.34 & M4.5 & 3 \\
HZ 43B      & 13:14:00 &  29:22:00 &  \phn 1.42 & 0.00 & 0.03 & 0.93 & 0.70 & 0.81 & 0.90 & 0.70 & 0.83 & 0.81 & 0.64 & M1.0 & 1 \\
LP617$-$34  & 13:17:42 & -02:08:00 &  \phn 6.55 & 0.08 & 0.06 & 0.81 & 0.38 & 0.69 & 0.78 & 0.51 & 0.63 & 0.62 & 0.34 & M4.5 & 1 \\
G14$-$57    & 13:27:40 & -08:18:48 & -0.17 & 0.04 & 0.03 & 0.84 & 0.39 & 0.71 & 0.76 & 0.53 & 0.64 & 0.58 & 0.35 & M4.5 & 3 \\
LP798$-$14  & 13:34:18 & -16:04:00 &  \phn 2.29 & 0.05 & 0.03 & 0.84 & 0.53 & 0.76 & 0.87 & 0.73 & 0.81 & 0.76 & 0.61 & M1.5 & 1 \\
LP738$-$42  & 13:34:48 & -11:48:00 & -0.35 & 0.02 & 0.04 & 0.86 & 0.48 & 0.76 & 0.80 & 0.60 & 0.71 & 0.64 & 0.42 & M3.5 & 3 \\
LP498$-$25  & 13:36:45 &  12:23:48 & -0.28 & 0.00 & 0.05 & 0.86 & 0.53 & 0.78 & 0.83 & 0.68 & 0.77 & 0.69 & 0.51 & M2.5 & 3 \\
LP219$-$78  & 13:48:18 &  41:48:00 &  \phn 0.22 & 0.08 & 0.03 & 0.86 & 0.36 & 0.66 & 0.79 & 0.55 & 0.66 & 0.58 & 0.33 & M4.5 & 1 \\
LP856$-$54  & 13:48:30 & -27:19:00 & -0.27 & 0.03 & 0.01 & 0.85 & 0.59 & 0.81 & 0.86 & 0.79 & 0.83 & 0.79 & 0.63 & M1.0 & 3 \\
LP439$-$180 & 14:00:42 &  16:04:00 & -0.12 & 0.03 & 0.02 & 0.76 & 0.38 & 0.69 & 0.77 & 0.55 & 0.65 & 0.61 & 0.33 & M4.5 & 3 \\
LP133$-$373\tablenotemark{c} & 14:02:24 &  50:36:00 &  \phn 7.70 & 0.08 & 0.07 & 0.80 & 0.41 & 0.66 & 0.77 & 0.55 & 0.67 & 0.64 & 0.37 & M4.0 & 1 \\
LP799$-$74  & 14:09:36 & -18:29:00 &  \phn 0.27 & 0.07 & 0.00 & 0.75 & 0.35 & 0.64 & 0.76 & 0.54 & 0.66 & 0.58 & 0.36 & M4.0 & 1 \\
LP66$-$587  & 14:16:06 &  63:18:00 & -0.10 & 0.03 & 0.00 & 0.80 & 0.56 & 0.78 & 0.84 & 0.78 & 0.81 & 0.77 & 0.63 & M1.0 & 3 \\
G200$-$40   & 14:25:59 &  54:01:00 & -0.27 & 0.02 & 0.01 & 0.92 & 0.80 & 0.90 & 0.93 & 0.91 & 0.93 & 0.90 & 0.81 & K7.0 & 3 \\
LP135$-$155 & 15:10:34 &  56:36:12 &  \phn 0.03 & 0.02 & 0.02 & 0.76 & 0.45 & 0.73 & 0.79 & 0.66 & 0.71 & 0.64 & 0.42 & M3.5 & 2 \\
LP223$-$14  & 15:25:30 &  43:23:30 & -0.14 & 0.03 & 0.03 & 0.78 & 0.53 & 0.78 & 0.81 & 0.75 & 0.76 & 0.69 & 0.57 & M2.0 & 3 \\
LP176$-$59  & 15:33:12 &  46:59:00 & -0.41 & 0.09 & 0.01 & 0.79 & 0.28 & 0.59 & 0.67 & 0.40 & 0.53 & 0.46 & 0.23 & M5.5 & 3 \\
LP743$-$25  & 15:39:12 & -13:47:00 & -0.05 & 0.08 & 0.01 & 0.72 & 0.35 & 0.65 & 0.71 & 0.53 & 0.65 & 0.61 & 0.37 & M4.0 & 3 \\
LP916$-$26  & 15:42:18 & -27:30:00 & -0.17 & 0.05 & 0.02 & 0.83 & 0.39 & 0.69 & 0.79 & 0.56 & 0.68 & 0.62 & 0.38 & M4.0 & 3 \\
G152$-$B4A  & 15:55:22 & -08:59:30 & -0.05 & 0.03 & 0.02 & 0.81 & 0.52 & 0.77 & 0.81 & 0.73 & 0.75 & 0.71 & 0.50 & M2.5 & 3 \\
LP101$-$15  & 16:33:30 &  57:15:00 &  \phn 1.91 & 0.05 & 0.15 & 0.81 & 0.39 & 0.66 & 0.79 & 0.51 & 0.69 & 0.57 & 0.34 & M4.5 & 1 \\
LP505$-$43  & 16:35:00 &  11:16:00 & -0.18 & 0.05 & 0.03 & 0.82 & 0.51 & 0.77 & 0.87 & 0.74 & 0.83 & 0.73 & 0.60 & M1.5 & 3 \\
LP686$-$33  & 16:56:12 & -06:11:00 &  \phn 0.19 & 0.02 & 0.01 & 0.74 & 0.42 & 0.67 & 0.77 & 0.64 & 0.71 & 0.64 & 0.43 & M3.5 & 2 \\
LP387$-$37  & 17:03:54 &  26:10:00 & -0.23 & 0.02 & 0.02 & 0.85 & 0.61 & 0.82 & 0.86 & 0.76 & 0.82 & 0.76 & 0.61 & M1.5 & 3 \\
Wolf 672B   & 17:16:05 &  02:00:12 & -0.19 & 0.07 & 0.02 & 0.85 & 0.40 & 0.71 & 0.80 & 0.56 & 0.68 & 0.61 & 0.40 & M3.5 & 3 \\
G154$-$B5A  & 17:43:04 & -13:17:18 & -0.11 & 0.02 & 0.03 & 0.90 & 0.68 & 0.85 & 0.94 & 0.87 & 0.94 & 0.88 & 0.80 & K7/M0 & 3 \\
LP44$-$311  & 18:28:00 &  69:58:00 & -0.33 & 0.02 & 0.04 & 0.83 & 0.45 & 0.72 & 0.85 & 0.69 & 0.73 & 0.63 & 0.45 & M3.0 & 3 \\
LP230$-$21  & 18:59:30 &  42:56:00 &  \phn 0.04 & 0.00 & 0.00 & 0.79 & 0.32 & 0.65 & 0.75 & 0.44 & 0.59 & 0.50 & 0.25 & M5.5 & 2 \\
G142$-$B2B  & 19:11:20 &  13:31:18 & -0.19 & 0.04 & 0.01 & 0.82 & 0.51 & 0.76 & 0.84 & 0.75 & 0.80 & 0.75 & 0.58 & M1.5 & 3 \\
L923$-$22   & 19:17:54 & -07:45:00 & -0.14 & 0.02 & 0.04 & 0.77 & 0.44 & 0.71 & 0.80 & 0.67 & 0.73 & 0.69 & 0.50 & M2.5 & 3 \\
LP45$-$216  & 19:23:18 &  71:31:00 & -0.17 & 0.01 & 0.01 & 0.77 & 0.47 & 0.71 & 0.80 & 0.70 & 0.75 & 0.70 & 0.49 & M2.5 & 3 \\
L852$-$36   & 19:32:54 & -13:36:00 & -0.41 & 0.02 & 0.04 & 0.89 & 0.70 & 0.87 & 0.92 & 0.84 & 0.91 & 0.86 & 0.77 & K7/M0 & 3 \\
LP813$-$18  & 19:43:11 & -17:26:00 & -0.42 & 0.04 & 0.03 & 0.85 & 0.50 & 0.76 & 0.81 & 0.69 & 0.81 & 0.72 & 0.50 & M2.5 & 3 \\
G24$-$10    & 20:11:32 &  06:32:30 & -0.12 & 0.03 & 0.03 & 0.83 & 0.43 & 0.74 & 0.79 & 0.59 & 0.69 & 0.64 & 0.42 & M3.5 & 3 \\
LP575$-$18  & 20:27:36 &  06:45:00 & -0.23 & 0.18 & 0.13 & 0.76 & 0.28 & 0.54 & 0.69 & 0.40 & 0.61 & 0.53 & 0.24 & M5.5 & 3 \\
LP575$-$15  & 20:27:36 &  07:20:00 & -0.33 & 0.02 & 0.04 & 0.79 & 0.32 & 0.65 & 0.80 & 0.50 & 0.60 & 0.57 & 0.32 & M4.5 & 3 \\
LP698$-$5   & 20:44:42 & -04:18:00 & -0.06 & 0.04 & 0.01 & 0.82 & 0.41 & 0.71 & 0.78 & 0.63 & 0.71 & 0.64 & 0.44 & M3.5 & 3 \\
Ross 193    & 20:54:06 & -05:03:00 &  \phn 1.61 & 0.04 & 0.03 & 0.81 & 0.42 & 0.69 & 0.80 & 0.57 & 0.67 & 0.62 & 0.39 & M4.0 & 1 \\
G212$-$B1B  & 21:07:59 &  42:44:48 & -0.01 & 0.02 & 0.03 & 0.79 & 0.46 & 0.71 & 0.77 & 0.69 & 0.72 & 0.66 & 0.44 & M3.5 & 3 \\
LP26$-$184  & 21:17:12 &  76:30:00 & -0.37 & 0.03 & 0.01 & 0.99 & 0.83 & 0.92 & 0.92 & 0.94 & 0.97 & 0.96 & 0.90 & K6.0 & 3 \\
LP696$-$5   & 21:30:48 & -06:24:00 & -0.20 & 0.04 & 0.01 & 0.77 & 0.41 & 0.69 & 0.80 & 0.63 & 0.72 & 0.64 & 0.46 & M3.0 & 3 \\
LP187$-$6   & 21:33:27 &  46:20:18 & -0.15 & 0.00 & 0.03 & 0.87 & 0.41 & 0.73 & 0.78 & 0.56 & 0.63 & 0.56 & 0.33 & M4.5 & 3 \\
LP398$-$19  & 21:38:30 &  21:27:00 & -0.05 & 0.03 & 0.02 & 0.85 & 0.46 & 0.73 & 0.83 & 0.65 & 0.71 & 0.66 & 0.42 & M3.5 & 3 \\
LP699$-$29  & 22:01:48 & -03:46:00 & -0.29 & 0.06 & 0.01 & 0.79 & 0.50 & 0.73 & 0.76 & 0.69 & 0.77 & 0.70 & 0.52 & M2.5 & 3 \\
LP343$-$35  & 22:13:00 &  31:43:00 & -0.16 & 0.01 & 0.01 & 0.85 & 0.51 & 0.76 & 0.81 & 0.67 & 0.75 & 0.70 & 0.47 & M3.0 & 3 \\
LP400$-$21  & 22:34:06 &  22:16:48 & -0.14 & 0.03 & 0.02 & 0.78 & 0.41 & 0.67 & 0.77 & 0.59 & 0.67 & 0.62 & 0.38 & M4.0 & 3 \\
LP2$-$696   & 22:53:12 &  81:14:00 & -0.35 & 0.01 & 0.03 & 0.90 & 0.81 & 0.91 & 0.91 & 0.85 & 0.90 & 0.84 & 0.73 & M0.0 & 3 \\
LP581$-$36  & 22:53:24 &  05:30:00 & -0.35 & 0.04 & 0.02 & 0.87 & 0.58 & 0.82 & 0.87 & 0.81 & 0.83 & 0.81 & 0.65 & M1.0 & 3 \\
LP401$-$49  & 23:05:48 &  23:58:00 & -0.17 & 0.07 & 0.04 & 0.79 & 0.36 & 0.68 & 0.77 & 0.46 & 0.60 & 0.55 & 0.30 & M5.0 & 3 \\
LP933$-$66  & 23:09:34 & -27:37:36 & -0.27 & 0.03 & 0.05 & 0.82 & 0.49 & 0.75 & 0.83 & 0.68 & 0.75 & 0.68 & 0.50 & M2.5 & 3 \\
LP522$-$35  & 23:18:00 &  12:42:00 & -0.44 & 0.05 & 0.06 & 0.86 & 0.47 & 0.73 & 0.80 & 0.58 & 0.74 & 0.62 & 0.41 & M3.5 & 3 \\
LP762$-$53  & 23:18:32 & -13:44:00 & 13.38 & 0.05 & 0.09 & 0.85 & 0.42 & 0.69 & 0.80 & 0.45 & 0.67 & 0.65 & 0.33 & M4.5 & 1 \\
LP582$-$42  & 23:19:30 &  09:30:00 & -0.12 & 0.00 & 0.02 & 0.79 & 0.45 & 0.71 & 0.78 & 0.62 & 0.71 & 0.65 & 0.42 & M3.5 & 3 \\
LP77$-$37A  & 23:34:18 &  64:37:18 &  \phn 0.11 & 0.03 & 0.00 & 0.79 & 0.40 & 0.69 & 0.77 & 0.66 & 0.70 & 0.67 & 0.42 & M3.5 & 2 \\
LP463$-$27  & 23:36:24 &  20:45:00 &  \phn 4.83 & 0.19 & 0.06 & 0.78 & 0.38 & 0.64 & 0.78 & 0.55 & 0.69 & 0.65 & 0.39 & M4.0 & 1 \\
LP191$-$9   & 23:41:21 &  47:09:00 &  \phn 0.05 & 0.03 & 0.02 & 0.77 & 0.42 & 0.71 & 0.80 & 0.71 & 0.74 & 0.70 & 0.47 & M3.0 & 2 \\
LP347$-$5   & 23:41:24 &  32:16:12 & -0.09 & 0.04 & 0.01 & 0.80 & 0.45 & 0.73 & 0.80 & 0.69 & 0.75 & 0.70 & 0.49 & M2.5 & 3 \\
G273$-$B15A & 23:41:45 & -16:27:30 & -0.14 & 0.03 & 0.00 & 0.83 & 0.58 & 0.80 & 0.88 & 0.81 & 0.85 & 0.81 & 0.67 & M0.5 & 3 \\
LP935$-$14  & 23:44:36 & -26:39:54 & -0.47 & 0.03 & 0.01 & 0.97 & 0.75 & 0.89 & 0.96 & 0.89 & 0.94 & 0.91 & 0.82 & K7.0 & 3 \\
L577$-$72   & 23:51:31 & -33:32:48 & -0.40 & 0.01 & 0.01 & 0.87 & 0.64 & 0.79 & 0.88 & 0.73 & 0.82 & 0.76 & 0.60 & M1.5 & 3 \\
LP524$-$35  & 23:54:12 &  05:23:00 & -0.39 & 0.01 & 0.00 & 0.92 & 0.87 & 0.91 & 0.89 & 0.90 & 0.92 & 0.89 & 0.80 & K7/M0 & 3 \\
LP348$-$20  & 23:58:54 &  27:03:00 & -0.30 & 0.02 & 0.03 & 0.81 & 0.50 & 0.75 & 0.80 & 0.66 & 0.71 & 0.67 & 0.47 & M3.0 & 3 \\
\enddata
\tablenotetext{a}{Improved dM spectral types based on TiO5 bandhead ratios.}
\tablenotetext{b}{Stellar halo white dwarf candidate.}
\tablenotetext{c}{M dwarf has close (eclipsing) companion.} 
\tablerefs{(1) dMe Stars; (2) dM(e) Stars; (3) dM Stars.}
\end{deluxetable}

\clearpage
\end{landscape}

%% Table 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcrccc}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Parameters for the dMe and dM(e) Stars. \label{vimv}}
\tablehead{
\colhead{Identifier} & \colhead{R.A.} & \colhead{Decl.} &
\colhead{$V-I$} & \colhead{$M_{V}$} & \colhead{Mass} \\
\colhead{(dM)} & \colhead{(B1950)} & \colhead{(B1950)} & \colhead{} & 
\colhead{} & \colhead{(M$_{\odot}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & 
\colhead{(5)} & \colhead{(6)}}
\startdata
\cutinhead{dMe Stars}                   
L170$-$14A  & 00:27:30 & -54:58:00 & 3.30 & 13.51 & 0.18 \\
LP31$-$140  & 03:24:30 &  73:15:00 & 3.09 & 13.01 & 0.21 \\
HZ 9B       & 04:29:24 &  17:38:00 & 2.52 & 11.34 & 0.34 \\
LP891$-$13  & 04:43:18 & -27:32:00 & 2.86 & 13.00 & 0.21 \\
LP205$-$28  & 06:41:50 &  43:48:36 & 2.59 & 11.55 & 0.32 \\
LP313$-$13  & 09:04:30 &  27:49:00 & 3.07 & 12.94 & 0.21 \\
LP487$-$26  & 09:16:00 &  11:11:00 & 3.23 & 13.35 & 0.19 \\
G117$-$B15B & 09:21:13 &  35:29:48 & 2.77 & 12.11 & 0.27 \\
LP370$-$40  & 09:41:00 &  22:34:00 & 2.82 & 12.27 & 0.26 \\
LP373$-$85  & 11:08:48 &  25:30:00 & 2.92 & 13.00 & 0.21 \\
G148$-$6    & 11:43:21 &  32:06:12 & 2.67 & 11.80 & 0.30 \\
LP375$-$50  & 11:47:46 &  25:35:18 & 2.71 & 11.93 & 0.29 \\
HZ 43B      & 13:14:00 &  29:22:00 & 2.04 & \phn 9.75 & 0.52 \\
LP617$-$34  & 13:17:42 & -02:08:00 & 2.94 & 13.00 & 0.21 \\
LP798$-$14  & 13:34:18 & -16:04:00 & 2.18 & 10.22 & 0.46 \\
LP219$-$78  & 13:48:18 &  41:48:00 & 2.07 &  \phn 9.83 & 0.51 \\
LP133$-$373 & 14:02:24 &  50:36:00 & 2.87 & 13.00 & 0.21 \\
LP799$-$74  & 14:09:36 & -18:29:00 & 3.08 & 12.97 & 0.21 \\
LP101$-$15  & 16:33:30 &  57:15:00 & 2.88 & 13.00 & 0.21 \\
Ross 193    & 20:54:06 & -05:03:00 & 2.72 & 11.97 & 0.28 \\
LP762$-$53  & 23:18:32 & -13:44:00 & 3.15 & 13.15 & 0.20 \\
LP463$-$27  & 23:36:24 &  20:45:00 & 2.76 & 12.07 & 0.28 \\
\cutinhead{dM(e) Stars}                   
LP773$-$12  & 03:31:48 & -16:05:00 & 2.55 & 11.45 & 0.33  \\
G175$-$34A  & 04:26:50 &  58:53:18 & 2.86 & 13.00 & 0.21 \\
G86$-$B1A   & 05:18:26 &  33:19:12 & 2.37 & 10.87 & 0.39 \\
LP779$-$20  & 06:04:18 & -19:50:00 & 3.17 & 13.21 & 0.20 \\
LP600$-$43  & 06:28:08 & -02:03:42 & 3.15 & 13.15 & 0.20 \\
LP844$-$25  & 08:51:42 & -24:36:00 & 3.76 & 14.35 & 0.15 \\
LP90$-$71   & 08:55:40 &  60:28:18 & 2.77 & 12.12 & 0.27 \\
LP787$-$25  & 09:18:30 & -17:16:00 & 3.24 & 13.36 & 0.19 \\
LP129$-$586 & 11:48:48 &  54:28:00 & 2.53 & 11.36 & 0.55 \\
LP795$-$14  & 12:22:48 & -16:50:00 & 2.39 & 10.92 & 0.38 \\
LP135$-$155 & 15:10:34 &  56:36:12 & 2.59 & 11.55 & 0.32 \\
LP686$-$33  & 16:56:12 & -06:11:00 & 2.74 & 12.02 & 0.28 \\
LP230$-$21  & 18:59:30 &  42:56:00 & 3.71 & 14.27 & 0.15 \\
LP77$-$37A  & 23:34:18 &  64:37:18 & 2.78 & 12.14 & 0.27 \\
LP191$-$9   & 23:41:21 &  47:09:00 & 2.47 & 11.20 & 0.36 \\
\enddata
\end{deluxetable}

\clearpage

%% Table 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\LongTables             
\begin{landscape}

\begin{deluxetable}{lcrcrrrrrrrrrrrr}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecolumns{16}
%\rotate
\tablewidth{0pt}
\tablecaption{Complete Space Motions for 161 M Dwarf Stars. \label{uvw}}
\tablehead{
\colhead{Identifier} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$\mu$} & \colhead{$\Theta$} & \colhead{$v_{r}$} & 
\colhead{$\sigma_{v_{r}}$} & \colhead{$U$} & \colhead{$\sigma_{U}$} & \colhead{$V$} & \colhead{$\sigma_{V}$} & \colhead{$W$} & 
\colhead{$\sigma_{W}$} & \colhead{Sp.V.} & \colhead{$\sigma_{\rm Sp.V.}$} & \colhead{Ref.} \\
\colhead{(dM)} & \colhead{(B1950)} & \colhead{(B1950)} & \colhead{($\arcsec$/yr)} & \colhead{(deg)} & \colhead{(km/s)} &
\colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} &
\colhead{(km/s)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{} \\
\colhead{(1)} &  \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & 
\colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & 
\colhead{(15)} & \colhead{(16)}}
\startdata
LP349$-$14  & 00.3683 &  27.4000 & 0.12 &  90 &  48.6 &  3.5 &  37.2 & 0.9 & 7.4 & 1.9 & -38.2 & 2.8 & 53.8 & 0.1 & 3 \\
G158$-$77   & 00.3911 & -10.8917 & 0.27 & 160 &  52.2 &  6.4 & -27.6 & 0.9 & -110.5 & 3.2 & -93.5 & 5.5 & 147.3 & 0.0 & 3 \\
G171$-$B10B & 00.3981 &  38.8733 & 0.20 & 132 &  19.4 &  2.9 &  20.1 & 0.9 & -22.5 & 1.8 & -46.0 & 2.1 & 55.0 & 0.0 & 3 \\
L170$-$14A  & 00.4583 & -54.8917 & 0.36 & 240 &  16.2 & 14.8 & -43.8 & 6.0 & -16.4 & 9.9 & -11.9 & 9.2 & 48.2 & 0.2 & 1 \\
G218$-$8    & 00.6417 &  55.5589 & 0.32 & 103 &  20.5 &  8.5 &  21.2 & 3.5 & -7.5 & 5.7 & -15.9 & 5.2 & 27.5 & 0.2 & 3 \\
LP825$-$712 & 00.6767 & -22.0333 & 0.50 &  83 &  11.9 & 30.0 &  53.1 & 7.2 & -39.8 & 16.0 & -20.3 & 24.3 & 69.4 & 0.3 & 4 \\
LP242$-$11  & 00.8750 &  32.5333 & 0.50 & 242 &  22.8 & 33.6 & -159.5 & 10.6 & 58.1 & 19.3 & -96.8 & 25.4 & 195.4 & 0.1 & 2,4 \\
LP1$-$169   & 01.0167 &  86.6667 & 0.13 &  73 &  23.7 &  5.1 &  11.6 & 2.5 & -1.7 & 3.8 & 6.5 & 2.4 & 13.4 & 0.3 & 2,4 \\
Wolf 53     & 01.0475 &  61.0717 & 0.48 & 137 &  23.9 & 25.7 &  76.0 & 11.3 & -44.4 & 17.8 & -92.7 & 14.7 & 127.9 & 0.1 & 3 \\
LP587$-$54  & 01.3450 &  -02.4133 & 0.22 & 79 &   9.8 &  8.9 &  22.6 & 2.7 & -23.4 & 4.4 & -9.3 & 7.3 & 33.8 & 0.2 & 3 \\
G34$-$48    & 01.7086 &  23.0467 & 0.32 & 112 &  32.9 &  7.4 &  58.5 & 3.0 & -58.3 & 4.0 & -34.8 & 5.5 & 89.6 & 0.1 & 3 \\
LP352$-$31  & 01.7517 &  21.5333 & 0.20 &  80 &  15.3 &  7.3 &  54.6 & 3.0 & -39.4 & 3.9 & 6.9 & 5.5 & 67.7 & 0.1 & 3 \\
G244$-$37   & 01.8033 &  64.1900 & 0.29 & 129 &  14.3 &  7.6 &  14.3 & 3.6 & -12.2 & 5.3 & -15.2 & 4.1 & 24.2 & 0.2 & 3 \\
G71$-$B5A   & 01.8419 &   08.9450 & 0.10 & 154 &  31.3 &  6.7 &   6.6 & 2.8 & -26.0 & 3.3 & -42.8 & 5.1 & 50.5 & 0.1 & 3 \\
G272$-$B2B  & 01.9756 & -16.0100 & 0.13 &  81 &  16.6 & 19.8 &  35.7 & 8.7 & -36.6 & 10.1 & -8.4 & 14.7 & 51.8 & 0.3 & 3 \\
LP885$-$23  & 02.0808 & -30.6417 & 0.25 & 124 &  16.9 & 14.1 &   2.1 & 6.5 & -50.4 & 7.9 & -13.7 & 9.7 & 52.2 & 0.2 & 3 \\
LP245$-$18  & 02.2892 &  37.5633 & 0.35 & 102 &   5.8 &  8.6 &  74.2 & 4.2 & -97.4 & 5.1 & 8.4 & 5.5 & 122.8 & 0.1 & 2,4 \\
LP590$-$142 & 02.4311 &   00.4083 & 0.11 & 155 &  13.9 &  8.3 &  -8.6 & 4.3 & -56.6 & 4.0 & -31.3 & 5.9 & 65.3 & 0.1 & 3 \\
LP355$-$11  & 02.9617 &  24.7000 & 0.18 & 124 & -26.5 &  8.9 &   3.2 & 5.3 & -100.9 & 4.7 & 4.5 & 5.4 & 101.0 & 0.1 & 3 \\
LP472$-$38  & 03.2883 &  11.4000 & 0.18 & 192 &   9.7 &  6.6 & -31.5 & 4.3 & -50.9 & 3.2 & -60.7 & 3.8 & 85.2 & 0.1 & 3,4 \\
LP355$-$64  & 03.3250 &  26.9833 & 0.18 & 124 &  27.6 & 25.2 &  65.9 & 16.0 & -135.1 & 13.5 & -12.6 & 14.0 & 150.8 & 0.1 & 3,4 \\
LP31$-$140  & 03.4083 &  73.8500 & 0.43 & 141 &   0.0 &  7.7 &  66.1 & 3.9 & -73.5 & 5.6 & -33.7 & 3.6 & 104.5 & 0.1 & 1 \\
LP356$-$87  & 03.4167 &  26.3500 & 0.18 & 120 & -10.8 &  6.7 &  -4.0 & 4.3 & -50.5 & 3.6 & 2.3 & 3.6 & 50.7 & 0.1 & 3 \\
LP888$-$63  & 03.4458 & -27.3100 & 0.83 &  63 &  17.0 & 25.4 &  14.3 & 16.5 & -24.8 & 13.7 & -9.7 & 13.7 & 30.2 & 0.6 & 3,4 \\
LP773$-$12  & 03.5300 & -16.0833 & 0.32 &  80 &  14.0 &  9.3 &  44.9 & 6.4 & -57.8 & 4.6 & 30.6 & 5.0 & 79.3 & 0.1 & 2 \\
LP31$-$276  & 03.9100 &  70.7833 & 0.17 &  74 &   5.1 &  7.4 &   4.1 & 3.8 & -31.2 & 5.3 & 29.1 & 3.4 & 42.9 & 0.1 & 3 \\
LP889$-$21  & 03.9683 & -32.1000 & 0.21 & 117 &  13.3 & 13.6 &  -5.6 & 9.4 & -71.0 & 7.6 & 17.3 & 6.4 & 73.3 & 0.1 & 3 \\
LP415$-$1   & 04.2867 &  19.7833 & 0.17 & 216 & -23.1 &  7.0 & -52.7 & 5.3 & -30.0 & 3.5 & -59.8 & 2.9 & 85.2 & 0.1 & 3 \\
LP775$-$52  & 04.3239 & -16.1183 & 0.35 & 112 &  37.8 &  5.9 &  17.4 & 4.6 & -79.4 & 2.9 & 2.6 & 2.4 & 81.3 & 0.1 & 3 \\
G175$-$34A  & 04.4489 &  58.8667 & 2.37 & 146 &   2.1 &  9.8 &  17.9 & 5.7 & -49.4 & 6.7 & -14.2 & 4.3 & 54.5 & 0.1 & 2 \\
HZ 9B       & 04.4900 &  17.6333 & 0.12 & 110 & -10.4 &  9.8 & -17.8 & 7.7 & -16.7 & 4.8 & -0.9 & 3.8 & 24.4 & 0.3 & 1 \\
LP358$-$52B & 04.5483 &  26.9333 & 0.11 & 108 &  23.4 &  6.0 &  14.5 & 4.5 & -12.5 & 3.2 & -10.4 & 2.3 & 21.8 & 0.2 & 3,4 \\
LP891$-$13  & 04.7217 & -27.5333 & 0.24 & 246 &  22.2 & 41.2 & -15.9 & 31.5 & -13.1 & 21.9 & -47.4 & 15.1 & 51.7 & 0.6 & 1 \\
G86$-$B1A   & 05.3072 &  33.3200 & 0.18 & 113 &  52.4 &  9.3 &  47.6 & 7.1 & -40.2 & 5.2 & 12.8 & 3.0 & 63.6 & 0.1 & 2 \\
LP159$-$33  & 05.8664 &  46.8483 & 0.54 & 179 &  36.7 & 37.0 &  29.6 & 25.6 & -13.0 & 23.1 & -5.7 & 13.3 & 32.8 & 0.8 & 3 \\
LP779$-$20  & 06.0717 & -19.8333 & 0.23 & 108 &  24.8 & 10.8 & -29.4 & 9.0 & -103.1 & 5.3 & 69.1 & 2.6 & 127.5 & 0.1 & 2 \\
LP600$-$43  & 06.4689 &  -02.0617 & 0.25 & 214 & -14.9 &  7.9 & -33.4 & 6.8 & -17.0 & 3.6 & -36.9 & 1.7 & 52.6 & 0.1 & 2 \\
LP205$-$28  & 06.6972 &  43.8100 & 0.12 & 176 & -11.8 &  8.4 &   9.4 & 5.9 & -138.3 & 5.1 & -49.2 & 3.1 & 147.1 & 0.0 & 1 \\
G87$-$28    & 07.1144 &  37.7567 & 0.44 & 222 &  -4.6 & 10.2 &   4.4 & 7.4 & -39.8 & 5.9 & -57.8 & 3.8 & 70.4 & 0.1 & 3 \\
LP422$-$7   & 07.1550 &  19.4000 & 0.10 & 147 &  -4.2 &  7.9 & -26.9 & 6.3 & -50.0 & 3.9 & -2.1 & 2.6 & 56.8 & 0.1 & 3 \\
LP5$-$74    & 07.4333 &  82.7333 & 0.18 &  76 &  14.4 &  7.8 & -51.2 & 3.8 & -13.4 & 5.8 & 76.7 & 3.6 & 93.2 & 0.1 & \nodata \\
LP207$-$8   & 07.4350 &  39.2833 & 0.12 & 186 &  44.3 &  9.6 &  38.8 & 6.7 & -52.5 & 5.7 & -5.0 & 3.9 & 65.5 & 0.1 & 3 \\
G107$-$69   & 07.4506 &  48.3183 & 1.34 & 191 &  -0.9 & 10.6 &  17.2 & 6.9 & -82.4 & 6.7 & -36.4 & 4.5 & 91.7 & 0.1 & 3 \\
LP783$-$2   & 07.6342 & -17.2900 & 1.26 & 117 & -10.0 & 13.5 & -115.5 & 10.4 & -72.9 & 6.6 & 72.5 & 5.5 & 154.7 & 0.1 & 3 \\
LP366$-$2   & 07.6936 &  24.8400 & 0.10 & 260 & -13.1 &  6.6 &  -2.3 & 4.9 & -4.9 & 3.4 & -53.1 & 2.8 & 53.3 & 0.1 & 3 \\
LP208$-$33  & 08.0717 &  44.6667 & 0.10 & 200 &   3.9 &  8.6 &   2.9 & 5.4 & -34.5 & 5.3 & -15.8 & 4.0 & 38.1 & 0.2 & 3 \\
LP664$-$16  & 08.1083 &  -04.3833 & 0.12 & 182 &  18.8 &  6.9 &  -9.0 & 5.1 & -41.8 & 3.2 & -14.5 & 3.3 & 45.1 & 0.1 & 3 \\
LP163$-$120 & 08.1233 &  48.4167 & 0.14 &  79 &  17.9 &  9.5 & -30.0 & 5.8 & -9.1 & 6.0 & 57.4 & 4.5 & 65.4 & 0.1 & 3 \\
G111$-$72   & 08.2797 &  38.7383 & 0.38 & 212 &  19.9 &  6.5 &  30.7 & 4.2 & -65.2 & 3.8 & -35.3 & 3.2 & 80.3 & 0.1 & 3 \\
L186$-$120  & 08.3450 & -58.5333 & 0.20 & 289 &  51.0 & \nodata & 40.2 & \nodata & -56.4 & \nodata & -57.1 & \nodata & 89.8 & \nodata & 3 \\
LP164$-$51\tablenotemark{a}  & 08.7133 &  49.6167 & 0.31 & 159 &  24.0 & 12.3 &  -0.7 & 7.0 & -136.6 & 7.9 & 48.7 & 6.3 & 145.0 & 0.1 & 1,4 \\
LP844$-$25  & 08.8617 & -24.6000 & 0.64 &  78 &  -0.1 & 15.9 & -89.4 & 9.8 & -6.9 & 8.4 & 137.1 & 9.3 & 163.8 & 0.1 & 2 \\
LP60$-$359B & 08.8733 &  63.0500 & 0.11 & 110 &  22.1 & 18.8 &  -0.5 & 9.8 & -9.1 & 13.1 & 17.6 & 9.3 & 19.8 & 0.7 & 1 \\
LP90$-$71   & 08.9278 &  60.4717 & 0.53 & 216 &  -0.8 &  8.1 &  68.2 & 4.2 & -108.1 & 5.6 & -46.3 & 4.1 & 135.9 & 0.0 & 2 \\
LP845$-$9   & 08.9783 & -22.0333 & 0.19 & 319 &  26.8 &  6.6 &  72.3 & 4.0 & -8.8 & 3.4 & -2.5 & 4.0 & 72.9 & 0.1 & 3 \\
LP60$-$177  & 08.9917 &  68.2833 & 0.16 & 215 &  12.9 &  5.5 &  83.6 & 2.8 & -96.2 & 3.9 & -24.9 & 2.7 & 129.9 & 0.0 & 3 \\
LP313$-$13  & 09.0750 &  27.8167 & 0.13 & 160 &  11.1 & 10.9 & -20.4 & 6.4 & -60.4 & 5.9 & 4.6 & 6.6 & 63.9 & 0.1 & 1 \\
LP313$-$15  & 09.1050 &  29.7000 & 0.14 & 237 &  24.0 &  7.0 &  49.9 & 4.0 & -61.5 & 3.9 & -50.4 & 4.2 & 93.9 & 0.1 & 3 \\
LP60$-$237  & 09.1900 &  65.1500 & 0.14 & 241 &  17.6 &  7.7 &  44.0 & 3.9 & -30.0 & 5.4 & -23.6 & 3.9 & 58.3 & 0.1 & 3 \\
LP487$-$26  & 09.2667 &  11.1833 & 0.35 & 235 &   8.6 & 10.0 &  34.4 & 5.7 & -69.9 & 4.9 & -84.4 & 6.6 & 114.9 & 0.1 & 1 \\
LP787$-$25  & 09.3083 & -17.2667 & 0.20 & 323 & -10.4 & 37.0 &  55.8 & 20.8 & 26.4 & 18.7 & -6.9 & 24.3 & 62.1 & 0.4 & 3 \\
G117$-$B15B & 09.3536 &  35.4967 & 0.14 & 264 &   2.3 &  9.4 &  20.3 & 5.0 & -17.6 & 5.5 & -33.1 & 5.8 & 42.7 & 0.2 & 1 \\
G161$-$37   & 09.4475 &  -03.9500 & 0.27 & 274 &  13.8 &  9.9 &  47.4 & 5.4 & -21.8 & 4.7 & -42.5 & 6.8 & 67.3 & 0.1 & 0 \\
LP488$-$20  & 09.6283 &   09.3500 & 0.26 & 255 &  10.1 & 10.2 &  40.6 & 5.2 & -38.5 & 5.0 & -52.4 & 7.2 & 76.6 & 0.1 & 2 \\
LP370$-$40  & 09.6833 &  22.5667 & 0.12 & 201 & -21.8 &  8.0 & -21.1 & 4.0 & -71.6 & 4.2 & -53.3 & 5.5 & 91.7 & 0.1 & 1 \\
G117$-$B11A & 09.7231 &  33.0883 & 0.14 & 133 &  10.9 &  9.4 & -24.1 & 4.6 & -33.3 & 5.4 & 15.6 & 6.2 & 44.0 & 0.2 & 3 \\
LP62$-$34A  & 10.0767 &  66.5667 & 0.21 & 224 &  22.7 & 11.1 &  59.8 & 5.3 & -65.9 & 7.9 & 0.5 & 5.8 & 88.9 & 0.1 & 3 \\
LP847$-$41  & 10.1717 & -23.9667 & 0.18 & 312 &  60.2 & \nodata & 83.4 & \nodata & -52.6 & \nodata & 23.3 & \nodata & 101.3 & 7.0 & 3 \\
CD$-18\degr$3019 & 10.7250 & -18.8333 & 1.98 & 250 & 40.3 & 6.5 & 123.4 & 2.1 & -134.4 & 3.4 & -125.5 & 5.2 & 221.5 & 0.0 & 3 \\
LP317$-$25  & 10.9067 &  30.5000 & 0.16 & 270 &  36.0 &  7.8 &  80.4 & 2.6 & -42.6 & 4.4 & -11.7 & 5.9 & 91.7 & 0.1 & 3 \\
LP214$-$39  & 11.0867 &  41.2667 & 0.21 & 275 &  34.7 &  9.2 &  57.6 & 3.3 & -24.1 & 5.7 & 0.8 & 6.5 & 62.4 & 0.1 & 3 \\
LP672$-$2   & 11.0917 &  -04.8833 & 0.44 & 184 &  24.0 &  7.1 & -23.7 & 1.6 & -55.7 & 3.5 & -10.7 & 6.0 & 61.5 & 0.1 & 3 \\
LP373$-$85  & 11.1467 &  25.5833 & 0.24 & 266 &  13.5 & 11.1 &  60.3 & 3.1 & -45.3 & 6.1 & -24.0 & 8.8 & 79.2 & 0.1 & 1 \\
LP792$-$6   & 11.1917 & -18.7833 & 0.25 & 300 &  24.6 &  9.4 &  31.7 & 2.3 & -32.7 & 4.9 & 9.5 & 7.7 & 46.5 & 0.1 & 3 \\
LP552$-$48  & 11.3483 &  07.3000 & 0.20 & 110 &  39.5 &  8.7 & -77.4 & 1.5 & -25.6 & 4.3 & 42.1 & 7.4 & 91.8 & 0.1 & 3 \\
LP906$-$23  & 11.3483 & -32.1167 & 0.24 & 282 &  64.1 & \nodata & 11.9 & \nodata & -77.8 & \nodata & 16.7 & \nodata & 80.4 & \nodata & 3 \\
LP906$-$34  & 11.5483 & -29.8833 & 0.16 & 227 &  70.6 & \nodata & -6.5 & \nodata & -98.8 & \nodata & -10.9 & \nodata & 99.7 & \nodata & 3 \\
LP493$-$16  & 11.5633 &  08.3167 & 0.25 & 245 &  25.6 & 17.4 &  24.0 & 2.4 & -58.8 & 8.7 & -4.5 & 14.9 & 63.6 & 0.2 & 3 \\
G148$-$6    & 11.7225 &  32.1033 & 0.28 & 203 &  23.3 & 10.7 &  -4.5 & 2.9 & -50.5 & 6.2 & 14.0 & 8.3 & 52.6 & 0.1 & 1 \\
LP375$-$50  & 11.7961 &  25.5883 & 0.30 & 252 &  14.7 & 10.9 &  44.9 & 2.4 & -64.1 & 6.0 & -10.2 & 8.8 & 78.9 & 0.1 & 1 \\
LP493$-$61  & 11.8133 &  13.1833 & 0.21 & 182 &  27.7 & 21.5 & -44.2 & 2.9 & -93.4 & 10.9 & -2.9 & 18.3 & 103.3 & 0.2 & 3 \\
LP129$-$586 & 11.8133 &  54.4667 & 0.25 & 264 &   6.0 &  6.1 &  94.9 & 2.4 & -72.3 & 4.1 & -24.1 & 3.8 & 121.7 & 0.0 & 2 \\
LP673$-$42A & 11.8453 & -07.0933 & 0.54 & 198 &  28.9 & 17.4 & -18.3 & 1.7 & -57.7 & 8.7 & -6.1 & 15.0 & 60.9 & 0.2 & 3 \\
LP554$-$64  & 12.2383 &  03.2333 & 0.70 & 293 &  31.1 & 10.5 &  45.1 & 1.0 & -33.2 & 5.2 & 23.2 & 9.1 & 60.6 & 0.1 & 3 \\
LP320$-$644 & 12.2517 &  32.3667 & 0.26 & 234 &  15.1 &  7.3 &  12.1 & 2.0 & -52.2 & 4.2 & 5.3 & 5.6 & 53.8 & 0.1 & 3,4 \\
LP435$-$59  & 12.3400 &  19.1000 & 0.19 & 268 &  14.2 &  7.2 &  68.5 & 1.3 & -62.2 & 3.8 & -3.6 & 6.0 & 92.6 & 0.1 & 3 \\
LP795$-$14  & 12.3800 & -16.8333 & 0.12 & 211 &  46.0 &  8.9 & -13.5 & 1.6 & -118.4 & 4.6 & -40.2 & 7.5 & 125.7 & 0.1 & 2 \\
LP495$-$176 & 12.5100 &  12.2667 & 0.16 & 284 &  25.2 & 13.5 &  62.1 & 2.2 & -41.4 & 6.8 & 16.8 & 11.4 & 76.5 & 0.1 & 3 \\
LP321$-$205 & 12.5117 &  26.3667 & 0.15 & 263 &  -3.5 & 12.0 &  65.6 & 3.0 & -70.0 & 6.6 & -17.4 & 9.6 & 97.5 & 0.1 & 3 \\
G61$-$16    & 12.7456 &  14.9733 & 0.43 & 298 &  20.2 &  5.2 & 134.7 & 1.1 & -28.9 & 2.7 & 25.4 & 4.3 & 140.1 & 0.0 & 3 \\
LP497$-$30  & 13.1917 &  11.2333 & 0.24 & 207 & -22.5 &  6.2 & -14.2 & 1.8 & -97.8 & 3.1 & -47.9 & 5.1 & 109.8 & 0.0 & 3 \\
HZ 43B      & 13.2333 &  29.3667 & 0.16 & 240 &  44.4 & 14.4 & 160.7 & 4.9 & -396.0 & 8.1 & 79.6 & 10.9 & 434.7 & 0.0 & 1,4 \\
LP617$-$34  & 13.2950 & -02.1333 & 0.19 & 159 &   7.3 &  8.5 & -29.0 & 2.5 & -25.8 & 4.2 & -12.6 & 7.0 & 40.8 & 0.2 & 1 \\
G14$-$57    & 13.4581 & -08.3133 & 1.24 & 247 &  35.7 &  4.8 &  37.0 & 1.6 & -118.0 & 2.4 & 11.4 & 3.9 & 124.2 & 0.0 & 3 \\
LP798$-$14  & 13.5717 & -16.0667 & 0.12 & 246 &  54.1 &  2.7 & -21.2 & 1.0 & -61.1 & 1.4 & 27.9 & 2.1 & 70.4 & 0.0 & 1 \\
LP738$-$42  & 13.5800 & -11.8000 & 0.19 & 199 &  35.1 &  9.3 & -34.2 & 3.4 & -81.1 & 4.7 & -15.4 & 7.3 & 89.4 & 0.1 & 3,4 \\
LP498$-$25  & 13.6125 &  12.3967 & 0.19 & 134 &  50.3 &  9.1 & -63.7 & 3.4 & -21.3 & 4.6 & 27.5 & 7.1 & 72.6 & 0.1 & 3 \\
LP219$-$78  & 13.8050 &  41.8000 & 0.14 & 160 &  24.9 & 22.9 & -217.6 & 10.1 & -111.4 & 14.1 & 49.1 & 15.0 & 249.3 & 0.1 & 1 \\
LP856$-$54  & 13.8083 & -27.3167 & 0.24 & 199 &  49.9 &  4.3 & -38.8 & 1.8 & -71.0 & 2.4 & -9.2 & 3.1 & 81.5 & 0.0 & 3 \\
LP439$-$180 & 14.0117 &  16.0667 & 0.08 & 167 &   9.5 &  8.7 & -32.1 & 3.9 & -28.0 & 4.4 & -5.1 & 6.4 & 42.9 & 0.1 & 3 \\
LP133$-$373\tablenotemark{b} & 14.0400 &  50.6000 & 0.20 & 308 &  14.0 &  9.9 &  19.0 & 4.7 & -9.0 & 6.5 & 5.4 & 5.9 & 21.7 & 0.3 & 1 \\
LP799$-$74  & 14.1600 & -18.4833 & 0.19 & 133 &  29.8 &  6.1 & -59.6 & 2.9 & -22.8 & 3.1 & -18.6 & 4.4 & 66.5 & 0.1 & 1 \\
LP66$-$587  & 14.2683 &  63.3000 & 0.09 & 140 &  13.2 & 18.9 & -61.8 & 9.2 & -1.1 & 13.2 & 14.3 & 9.9 & 63.5 & 0.2 & 3 \\
G200$-$40   & 14.4330 &  54.0167 & 0.39 & 294 &  33.7 &  7.8 &  78.2 & 3.9 & -29.8 & 5.2 & 38.2 & 4.4 & 91.9 & 0.1 & 3 \\
LP135$-$155 & 15.1761 &  56.6033 & 0.38 & 217 &  13.6 &  9.8 & -54.1 & 5.3 & -98.6 & 6.6 & 80.6 & 5.0 & 138.3 & 0.1 & 2 \\
LP223$-$14  & 15.4250 &  43.3917 & 0.14 & 186 &  32.5 &  5.1 & -246.9 & 3.1 & -163.1 & 3.1 & 77.0 & 2.6 & 305.7 & 0.0 & 3 \\
LP176$-$59  & 15.5533 &  46.9833 & 0.51 & 296 &  11.5 & 10.6 &  89.6 & 6.3 & -54.7 & 6.7 & 58.0 & 5.3 & 120.0 & 0.1 & 3 \\
LP743$-$25  & 15.6533 & -13.7833 & 0.20 & 314 &  34.6 & 11.9 &  12.6 & 8.4 & -11.5 & 5.8 & 93.7 & 6.2 & 95.2 & 0.1 & 3 \\
L480$-$84   & 15.7592 & -38.1667 & 0.09 & 162 &  79.4 & \nodata & -82.2 & \nodata & -58.5 & \nodata & -25.8 & \nodata & 104.1 & \nodata & 3 \\
LP916$-$26  & 15.7003 & -27.5000 & 0.24 & 235 &  -8.1 &  6.7 &  11.9 & 4.5 & -50.9 & 3.6 & -5.9 & 3.4 & 52.6 & 0.1 & 3 \\
LP42$-$195  & 15.8333 &  71.6833 & 0.14 &   4 &   2.5 &  9.3 &  -2.8 & 4.8 & -9.0 & 6.7 & -8.7 & 4.3 & 12.8 & 0.5 & 2 \\
G152$-$B4A  & 15.9228 & -08.9917 & 0.12 & 198 &  36.2 & 17.8 & -45.6 & 13.2 & -37.0 & 8.4 & 3.3 & 8.5 & 58.8 & 0.2 & 3 \\
L266$-$195  & 16.3833 & -54.0833 & 0.08 &  12 &  74.4 & \nodata & -81.6 & \nodata & -35.4 & \nodata & -2.5 & \nodata & 88.9 & \nodata & 3 \\
LP101$-$15  & 16.5583 &  57.2500 & 1.62 & 319 &   3.4 & 12.5 &  57.0 & 7.5 & -28.3 & 8.4 & 21.5 & 5.4 & 67.2 & 0.1 & 1 \\
LP505$-$43  & 16.5833 &  11.2667 & 0.17 & 159 &   1.3 &  2.2 & -49.1 & 1.8 & -35.2 & 1.0 & -40.3 & 0.8 & 72.6 & 0.0 & 3 \\
LP686$-$33  & 16.9367 & -06.1833 & 0.35 & 111 & -24.8 &  9.0 & -12.1 & 7.5 & 6.3 & 4.1 & -92.9 & 2.7 & 93.9 & 0.1 & 2 \\
LP387$-$37  & 17.0650 &  26.1667 & 0.28 & 185 &   3.9 &  6.7 & -40.6 & 5.3 & -30.9 & 3.5 & -11.1 & 2.2 & 52.2 & 0.1 & 3 \\
Wolf 672B   & 17.2681 &  02.0033 & 0.50 & 232 & -19.0 &  1.9 &  -7.3 & 1.6 & -73.9 & 0.9 & 8.4 & 0.5 & 74.7 & 0.0 & 3 \\
LP101$-$409 & 17.2683 &  59.8500 & 0.18 & 355 &   4.4 & 21.7 &  46.5 & 13.0 & -7.1 & 14.8 & -4.5 & 9.1 & 47.2 & 0.3 & 3 \\
LP101$-$410 & 17.2683 &  59.8500 & 0.18 & 355 &   3.7 & 18.8 &  43.0 & 11.3 & -7.8 & 12.8 & -4.9 & 7.8 & 44.0 & 0.3 & 3 \\
G154$-$B5A  & 17.7178 & -13.2883 & 0.09 &  25 &  -2.2 &  3.8 &  -2.7 & 3.3 & 3.8 & 1.8 & -5.6 & 0.8 & 7.3 & 0.4 & 3 \\
LP44$-$311  & 18.4667 &  69.9667 & 0.08 & 355 &  29.7 &  9.5 & 109.5 & 5.2 & -16.9 & 6.8 & 25.5 & 4.2 & 113.7 & 0.1 & 3 \\
LP230$-$21  & 18.9917 &  42.9333 & 0.26 & 201 & -10.2 & 11.4 & -75.8 & 8.0 & -41.8 & 6.9 & -11.5 & 4.3 & 87.3 & 0.1 & 2 \\
G142$-$B2B  & 19.1889 &  13.5217 & 0.10 & 180 &   2.7 &  1.9 & -21.0 & 1.6 & -19.1 & 0.9 & -14.1 & 0.6 & 31.7 & 0.0 & 3 \\
L923$-$22   & 19.2983 & -07.7500 & 0.20 & 198 &  36.1 & 13.3 & -46.9 & 10.9 & -7.7 & 6.2 & -15.4 & 4.6 & 50.0 & 0.2 & 3 \\
LP45$-$216  & 19.3883 &  71.5167 & 0.16 &   8 &  33.2 &  9.8 &  66.2 & 5.2 & -2.8 & 7.1 & 16.7 & 4.4 & 68.3 & 0.1 & 3 \\
L852$-$36   & 19.5483 & -13.6000 & 0.14 & 189 &  54.0 &  4.8 & -75.4 & 3.8 & -40.1 & 2.3 & -36.7 & 1.9 & 92.9 & 0.0 & 3 \\
LP813$-$18  & 19.7197 & -17.4333 & 0.24 & 174 &  47.5 &  7.4 & -60.0 & 5.7 & -39.9 & 3.6 & -47.4 & 3.1 & 86.2 & 0.1 & 3 \\
G24$-$10    & 20.1922 &  06.5417 & 0.70 & 206 &  30.0 &  5.5 & -71.7 & 4.0 & -30.1 & 2.6 & -19.4 & 2.7 & 80.1 & 0.1 & 3 \\
LP575$-$18  & 20.4600 &  06.7500 & 0.22 &  32 &  54.2 & 25.5 &  21.1 & 17.8 & 78.3 & 12.0 & -24.3 & 13.8 & 84.7 & 0.2 & 3 \\
LP575$-$15  & 20.4600 &  70.3333 & 0.26 & 135 &  27.9 &  3.7 & -12.3 & 1.9 & 37.2 & 2.7 & -61.1 & 1.7 & 72.6 & 0.0 & 3 \\
LP696$-$5   & 20.7450 & -04.3000 & 0.20 & 199 &  26.0 &  5.0 & -83.1 & 3.3 & -68.2 & 2.4 & -33.0 & 2.9 & 112.5 & 0.0 & 3 \\
Ross 193    & 20.9017 & -04.9500 & 0.82 & 105 &  -8.1 & 11.1 &  15.9 & 7.0 & -23.1 & 5.3 & -35.4 & 6.8 & 45.1 & 0.2 & 1 \\
G212$-$B1B  & 21.1331 &  42.7356 & 0.20 &  98 &   2.2 &  6.9 &  26.4 & 3.8 & -10.2 & 4.2 & -57.6 & 3.9 & 64.2 & 0.1 & 3 \\
LP26$-$184  & 21.2867 &  76.5000 & 0.08 &  50 &  12.5 & 26.0 &  36.9 & 12.7 & -15.2 & 19.0 & -9.2 & 12.3 & 40.9 & 0.5 & 3 \\
LP696$-$5   & 21.5133 & -06.4000 & 0.33 & 205 &  -2.5 &  3.8 & -120.4 & 2.0 & -128.5 & 1.8 & -16.9 & 2.7 & 176.9 & 0.0 & 3 \\
LP187$-$6   & 21.5575 &  46.3383 & 0.46 & 200 &   3.1 &  8.5 & -92.3 & 4.3 & -9.7 & 5.4 & -51.2 & 5.0 & 106.0 & 0.1 & 3 \\
LP398$-$19  & 21.6417 &  21.4500 & 0.12 & 195 &  -0.8 &  7.0 & -88.9 & 3.5 & -54.8 & 3.7 & -52.9 & 4.8 & 117.0 & 0.0 & 3 \\
LP699$-$29  & 22.0300 & -03.7667 & 0.24 &  90 &   1.5 &  9.1 &  83.9 & 4.0 & -28.7 & 4.4 & -77.9 & 6.9 & 118.0 & 0.1 & 3 \\
LP343$-$35  & 22.2167 &  31.7167 & 0.13 & 188 &   5.3 &  8.2 & -31.5 & 3.5 & -15.6 & 4.7 & -30.4 & 5.8 & 46.4 & 0.1 & 3 \\
LP188$-$1   & 22.4031 &  48.3617 & 0.59 &  41 & -10.8 &  8.0 &  18.2 & 3.5 & -26.3 & 5.2 & 3.3 & 5.1 & 32.1 & 0.2 & 3 \\
LP400$-$21  & 22.5683 &  22.2800 & 0.20 &  74 &   7.4 &  9.1 &  75.0 & 3.2 & -14.9 & 4.8 & -35.5 & 7.0 & 84.3 & 0.1 & 3 \\
LP761$-$113 & 22.8222 & -10.5333 & 0.19 & 157 &  20.5 &  1.7 & -17.9 & 0.5 & -40.7 & 0.9 & -44.1 & 1.4 & 62.6 & 0.0 & 3 \\
LP2$-$696   & 22.8867 &  81.2333 & 0.23 &  63 &  34.1 & 10.0 &  44.8 & 4.8 & -4.6 & 7.4 & 4.4 & 4.7 & 45.3 & 0.2 & 3 \\
LP581$-$36  & 22.8900 &  05.5000 & 0.45 & 127 &  51.6 &  1.6 &   0.0 & 0.4 & -4.6 & 0.8 & -72.6 & 1.3 & 72.7 & 0.0 & 3 \\
LP345$-$26  & 22.9383 &  31.3167 & 0.15 &  70 &  26.5 &  6.1 &  34.8 & 2.0 & 4.7 & 3.5 & -23.4 & 4.6 & 42.2 & 0.1 & 2 \\
LP401$-$49  & 23.0967 &  23.9667 & 0.24 & 108 &  -7.2 & 13.3 &  51.4 & 3.7 & -58.5 & 7.2 & -57.6 & 10.6 & 96.8 & 0.1 & 3 \\
LP933$-$66  & 23.1594 & -27.6267 & 0.21 &  98 &   3.6 &  7.2 &  42.8 & 2.1 & -41.5 & 4.0 & -35.0 & 5.6 & 69.1 & 0.1 & 3 \\
LP522$-$35  & 23.3000 &  12.7000 & 0.18 &  72 &  11.6 &  8.9 &  42.9 & 1.8 & -11.6 & 4.5 & -22.1 & 7.5 & 49.7 & 0.1 & 3 \\
LP762$-$53  & 23.3089 & -13.7333 & 0.20 & 150 &  -1.2 & 10.2 & -6.1 & 2.1 & -63.5 & 5.2 & -27.5 & 8.5 & 69.5 & 0.1 & 1 \\
LP582$-$42  & 23.3250 &  09.5000 & 0.19 & 225 &   9.9 &  8.5 & -82.2 & 1.6 & -20.6 & 4.3 & -27.8 & 7.2 & 89.2 & 0.1 & 3 \\
G275$-$B16B & 23.3917 & -24.1817 & 0.06 & 175 &  33.9 & 21.1 & -51.9 & 5.1 & -100.4 & 11.5 & -50.1 & 17.0 & 123.6 & 0.1 & 3 \\
LP77$-$37A  & 23.5717 &  64.6217 & 0.21 & 114 &  19.3 &  8.4 &  50.6 & 3.7 & -15.7 & 5.9 & -53.4 & 4.7 & 75.2 & 0.1 & 2 \\
LP463$-$27  & 23.6067 &  20.7500 & 0.33 &  58 &  32.5 &  7.3 &  37.7 & 1.5 & 10.0 & 3.9 & -20.9 & 6.0 & 44.3 & 0.1 & 1 \\
LP191$-$9   & 23.6892 &  47.1500 & 0.31 &  94 &  14.7 &  4.2 &  79.8 & 1.5 & -39.6 & 2.7 & -42.3 & 2.9 & 98.6 & 0.0 & 2 \\
LP347$-$5   & 23.6900 &  32.2700 & 0.24 & 256 &  15.7 &  3.4 & -12.5 & 0.9 & 3.7 & 2.0 & -14.1 & 2.6 & 19.2 & 0.1 & 3 \\
G273$-$B15A & 23.6958 & -16.4583 & 0.14 & 210 &  25.5 &  2.3 & -55.2 & 0.4 & -32.1 & 1.2 & -33.4 & 1.9 & 72.0 & 0.0 & 3 \\
LP935$-$14  & 23.7433 & -26.6650 & 0.36 & 255 &  49.6 &  5.7 & -91.1 & 1.3 & 7.2 & 3.2 & -37.8 & 4.6 & 98.9 & 0.0 & 3 \\
LP577$-$72  & 23.8586 & -33.5467 & 0.50 & 217 &  40.8 & \nodata & -61.7 & \nodata & -34.4 & \nodata & -36.4 & \nodata & 79.4 & \nodata & 3 \\
LP524$-$35  & 23.9033 &  05.3833 & 0.21 &  69 &  31.7 &  8.3 &  55.0 & 0.7 & -3.8 & 4.1 & -33.1 & 7.2 & 64.3 & 0.1 & 3 \\
LP348$-$20  & 23.9817 &  27.0500 & 0.11 & 106 &  17.9 &  8.9 &  40.1 & 2.0 & -31.5 & 4.9 & -41.8 & 7.1 & 65.9 & 0.1 & 3 \\
\enddata
\tablecomments{Units of right ascension are hours, and units of declination are degrees.}
\tablerefs{(1) dMe Stars; (2) dM(e) Stars; (3) dM Stars; (4) $V$ and $M_{V}$ are from the WD companion.}
\tablenotetext{a}{Stellar halo white dwarf candidate.}
\tablenotetext{b}{M dwarf has close (eclipsing) companion.} 
\end{deluxetable}
